Reinforcement Learning in Dynamic Treatment Regimes Needs Critical Reexamination

In the rapidly changing healthcare landscape, the implementation of offline reinforcement learning (RL) in dynamic treatment regimes (DTRs) presents a mix of unprecedented opportunities and challenges. This position paper offers a critical examination of the current status of offline RL in the context of DTRs. We argue for a reassessment of applying RL in DTRs, citing concerns such as inconsistent and potentially inconclusive evaluation metrics, the absence of naive and supervised learning baselines, and the diverse choice of RL formulation in existing research. Through a case study with more than 17,000 evaluation experiments using a publicly available Sepsis dataset, we demonstrate that the performance of RL algorithms can significantly vary with changes in evaluation metrics and Markov Decision Process (MDP) formulations. Surprisingly, it is observed that in some instances, RL algorithms can be surpassed by random baselines subjected to policy evaluation methods and reward design. This calls for more careful policy evaluation and algorithm development in future DTR works. Additionally, we discussed potential enhancements toward more reliable development of RL-based dynamic treatment regimes and invited further discussion within the community. Code is available at https://github.com/GilesLuo/ReassessDTR.

==> (inline-0) <==
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & SL & DQN & CQL & IQL & BCQ \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${763.89}$ & ${861.51}$ & ${645.83}$ & ${671.39}$ & ${645.83}$ & \textcolor{red}{$556.48 \pm 6.23$} & ${624.06 \pm 17.85}$ & ${616.71 \pm 17.94}$ & \textcolor{blue}{$578.13 \pm 6.14$} & ${620.74 \pm 2.12}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.67}$ & ${0.89}$ & \textcolor{blue}{$0.32$} & ${0.5}$ & ${0.59}$ & \textcolor{red}{$0.31$} & \textcolor{blue}{$0.32$} & \textcolor{red}{$0.31$} & \textcolor{red}{$0.31$} & \textcolor{red}{$0.31$} \\
$\text{WIS}$ & ${84.29}$ & ${-89.05}$ & ${84.29}$ & ${86.8}$ & ${86.87}$ & ${86.66 \pm 0.2}$ & \textcolor{blue}{$87.62 \pm 3.34$} & \textcolor{red}{$89.37 \pm 2.95$} & ${84.29}$ & ${84.29}$ \\
$\text{WIS}_{b}$ & ${81.21}$ & ${-75.94}$ & ${84.05}$ & ${84.35}$ & ${54.6}$ & ${85.05 \pm 0.95}$ & \textcolor{blue}{$87.52 \pm 1.33$} & \textcolor{red}{$88.26 \pm 1.82$} & ${77.57 \pm 6.87}$ & ${84.52 \pm 0.17}$ \\
$\text{WIS}_{t}$ & ${84.29}$ & ${-89.05}$ & ${84.29}$ & ${86.64}$ & ${86.87}$ & ${86.3 \pm 0.52}$ & \textcolor{blue}{$87.62 \pm 3.34$} & \textcolor{red}{$89.37 \pm 2.95$} & ${84.29}$ & ${84.29}$ \\
$\text{WIS}_{bt}$ & ${79.85}$ & ${-79.75}$ & ${84.23}$ & ${80.84}$ & ${66.22}$ & ${84.74 \pm 0.99}$ & \textcolor{blue}{$87.6 \pm 1.33$} & \textcolor{red}{$88.28 \pm 1.74$} & ${75.85 \pm 4.38}$ & ${84.51 \pm 0.16}$ \\
DR & ${-0.66}$ & \textcolor{blue}{$-0.38$} & ${-0.95}$ & ${-0.58}$ & ${-0.49}$ & ${-0.54 \pm 0.01}$ & \textcolor{red}{$-0.35 \pm 0.05$} & ${-0.51 \pm 0.08}$ & ${-0.54 \pm 0.03}$ & ${-0.95}$ \\
P.F1 & ${0.2}$ & ${0.02}$ & ${0.2}$ & ${0.2}$ & ${0.0}$ & \textcolor{blue}{$0.31 \pm 0.01$} & ${0.2}$ & ${0.24}$ & \textcolor{red}{$0.32 \pm 0.01$} & ${0.24 \pm 0.01}$ \\
S.F1 & ${0.19}$ & ${0.02}$ & ${0.19}$ & ${0.19}$ & ${0.0}$ & \textcolor{blue}{$0.31 \pm 0.01$} & ${0.2}$ & ${0.24}$ & \textcolor{red}{$0.32 \pm 0.01$} & ${0.23 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{61.54}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & SL & DQN & CQL & IQL & BCQ \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${763.89}$ & ${861.51}$ & ${645.83}$ & ${671.39}$ & ${645.83}$ & \textcolor{red}{$536.36 \pm 13.56$} & ${628.24 \pm 16.8}$ & ${582.33 \pm 10.28}$ & \textcolor{blue}{$578.13 \pm 6.14$} & ${627.97 \pm 1.67}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.67}$ & ${0.89}$ & ${0.32}$ & ${0.5}$ & ${0.59}$ & \textcolor{red}{$0.3$} & ${0.32}$ & ${0.32}$ & \textcolor{blue}{$0.31$} & \textcolor{blue}{$0.31$} \\
$\text{WIS}$ & ${13.34}$ & ${-12.25}$ & ${13.34}$ & \textcolor{blue}{$16.26$} & \textcolor{red}{$16.43$} & ${15.49 \pm 0.91}$ & ${12.41 \pm 0.72}$ & ${13.84 \pm 1.79}$ & ${10.24}$ & ${13.34}$ \\
$\text{WIS}_{b}$ & ${12.49}$ & ${-11.3}$ & ${12.86}$ & \textcolor{red}{$14.19$} & ${9.52}$ & \textcolor{blue}{$13.78 \pm 0.66$} & ${12.48 \pm 0.78}$ & ${11.85 \pm 3.78}$ & ${11.08 \pm 0.62}$ & ${12.97 \pm 0.12}$ \\
$\text{WIS}_{t}$ & ${13.34}$ & ${-12.25}$ & ${13.34}$ & \textcolor{blue}{$15.86$} & \textcolor{red}{$16.43$} & ${14.36 \pm 1.57}$ & ${12.41 \pm 0.72}$ & ${13.84 \pm 1.79}$ & ${10.24}$ & ${13.34}$ \\
$\text{WIS}_{bt}$ & ${12.19}$ & ${-11.25}$ & ${12.92}$ & \textcolor{blue}{$13.34$} & ${11.49}$ & \textcolor{red}{$13.44 \pm 0.87$} & ${12.27 \pm 1.23}$ & ${11.76 \pm 3.49}$ & ${10.73 \pm 0.44}$ & ${12.91 \pm 0.03}$ \\
DR & ${-0.5}$ & \textcolor{blue}{$-0.27$} & ${-0.76}$ & ${-0.38}$ & ${-0.37}$ & ${-0.35 \pm 0.01}$ & \textcolor{red}{$-0.25 \pm 0.06$} & ${-0.37 \pm 0.1}$ & ${-0.36 \pm 0.02}$ & ${-0.76}$ \\
P.F1 & ${0.2}$ & ${0.02}$ & ${0.2}$ & ${0.2}$ & ${0.0}$ & \textcolor{red}{$0.34 \pm 0.01$} & ${0.17 \pm 0.01}$ & ${0.26 \pm 0.02}$ & \textcolor{blue}{$0.32 \pm 0.01$} & ${0.22}$ \\
S.F1 & ${0.19}$ & ${0.02}$ & ${0.19}$ & ${0.19}$ & ${0.0}$ & \textcolor{red}{$0.33 \pm 0.01$} & ${0.17 \pm 0.01}$ & ${0.26 \pm 0.02}$ & \textcolor{blue}{$0.32 \pm 0.01$} & ${0.21}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{9.47}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${880.57}$ & ${929.48}$ & ${825.16}$ & ${821.09}$ & ${828.29}$ & \textcolor{red}{$682.74 \pm 8.09$} & ${802.31 \pm 20.11}$ & ${793.05 \pm 13.33}$ & \textcolor{blue}{$719.46 \pm 13.2$} & ${795.1 \pm 5.0}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.71}$ & ${0.87}$ & ${0.2}$ & ${0.44}$ & ${0.55}$ & \textcolor{blue}{$0.19 \pm 0.01$} & ${0.2}$ & ${0.2}$ & \textcolor{blue}{$0.19 \pm 0.01$} & \textcolor{red}{$0.18$} \\
$\text{WIS}$ & \textcolor{red}{$93.3$} & ${86.87}$ & ${90.77}$ & ${86.87}$ & ${86.87}$ & ${89.34 \pm 3.42}$ & ${92.01 \pm 1.46}$ & \textcolor{blue}{$92.72 \pm 3.19$} & ${91.95 \pm 1.68}$ & ${91.74 \pm 0.89}$ \\
$\text{WIS}_{b}$ & \textcolor{red}{$92.12$} & ${76.88}$ & ${91.06}$ & ${62.66}$ & ${86.34}$ & ${88.92 \pm 2.47}$ & ${91.35 \pm 0.68}$ & ${91.05 \pm 0.68}$ & ${90.11 \pm 1.23}$ & \textcolor{blue}{$91.57 \pm 0.73$} \\
$\text{WIS}_{t}$ & \textcolor{red}{$93.3$} & ${86.87}$ & ${90.77}$ & ${86.87}$ & ${86.87}$ & ${89.34 \pm 3.42}$ & ${92.01 \pm 1.46}$ & \textcolor{blue}{$92.72 \pm 3.19$} & ${91.95 \pm 1.68}$ & ${91.74 \pm 0.89}$ \\
$\text{WIS}_{bt}$ & \textcolor{red}{$92.32$} & ${74.96}$ & ${90.89}$ & ${72.06}$ & ${87.75}$ & ${89.43 \pm 2.0}$ & ${91.56 \pm 0.76}$ & ${90.97 \pm 1.06}$ & ${90.54 \pm 0.78}$ & \textcolor{blue}{$91.59 \pm 0.63$} \\
DR & ${-0.22}$ & ${-0.43}$ & ${-0.73}$ & ${-0.22}$ & ${-0.22}$ & \textcolor{blue}{$-0.13 \pm 0.12$} & ${-0.22}$ & ${-0.3 \pm 0.1}$ & \textcolor{red}{$-0.07 \pm 0.1$} & ${-0.55}$ \\
P.F1 & ${0.23}$ & ${0.02}$ & ${0.23}$ & ${0.23}$ & ${0.0}$ & \textcolor{blue}{$0.32 \pm 0.02$} & ${0.23 \pm 0.01}$ & ${0.25 \pm 0.01}$ & \textcolor{red}{$0.36 \pm 0.02$} & ${0.27 \pm 0.01}$ \\
S.F1 & ${0.22}$ & ${0.02}$ & ${0.22}$ & ${0.22}$ & ${0.0}$ & \textcolor{blue}{$0.32 \pm 0.02$} & ${0.22 \pm 0.01}$ & ${0.24 \pm 0.01}$ & \textcolor{red}{$0.35 \pm 0.01$} & ${0.26 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{68.51}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${788.91}$ & ${880.8}$ & ${756.41}$ & ${774.78}$ & ${749.58}$ & \textcolor{red}{$637.96 \pm 8.04$} & ${729.93 \pm 14.25}$ & ${700.73 \pm 25.47}$ & \textcolor{blue}{$648.47 \pm 8.58$} & ${719.53 \pm 5.46}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.54}$ & ${0.85}$ & ${0.27}$ & ${0.47}$ & ${0.56}$ & \textcolor{red}{$0.24 \pm 0.02$} & ${0.27}$ & ${0.27}$ & ${0.27 \pm 0.01}$ & \textcolor{blue}{$0.26$} \\
$\text{WIS}$ & ${23.66}$ & ${26.75}$ & ${-8.29}$ & ${88.59}$ & ${-94.02}$ & ${88.64}$ & ${87.46 \pm 13.66}$ & \textcolor{red}{$94.02 \pm 1.51$} & \textcolor{blue}{$89.36 \pm 1.52$} & ${29.48 \pm 34.13}$ \\
$\text{WIS}_{b}$ & ${14.77}$ & ${24.94}$ & ${-0.78}$ & ${44.85}$ & ${-39.81}$ & \textcolor{blue}{$90.85 \pm 0.16$} & ${83.92 \pm 14.47}$ & \textcolor{red}{$92.61 \pm 0.85$} & ${90.81 \pm 0.78}$ & ${33.48 \pm 22.12}$ \\
$\text{WIS}_{t}$ & ${23.66}$ & ${26.75}$ & ${-8.29}$ & ${88.59}$ & ${-94.02}$ & ${88.64}$ & ${87.46 \pm 13.66}$ & \textcolor{red}{$94.02 \pm 1.51$} & \textcolor{blue}{$89.36 \pm 1.52$} & ${29.48 \pm 34.13}$ \\
$\text{WIS}_{bt}$ & ${26.13}$ & ${23.87}$ & ${-0.81}$ & ${50.99}$ & ${-13.95}$ & \textcolor{blue}{$90.43 \pm 0.42$} & ${84.03 \pm 14.76}$ & \textcolor{red}{$93.13 \pm 1.1$} & ${90.28 \pm 0.75}$ & ${30.69 \pm 20.3}$ \\
DR & ${-0.12}$ & \textcolor{red}{$0.0$} & ${-0.3}$ & ${-0.27}$ & ${-0.4}$ & ${-0.06 \pm 0.08}$ & \textcolor{blue}{$-0.03 \pm 0.07$} & \textcolor{red}{$0.0$} & ${-0.11 \pm 0.02}$ & ${-0.12}$ \\
P.F1 & ${0.25}$ & ${0.02}$ & ${0.25}$ & ${0.25}$ & ${0.0}$ & \textcolor{blue}{$0.33 \pm 0.02$} & ${0.24 \pm 0.02}$ & ${0.28 \pm 0.01}$ & \textcolor{red}{$0.35 \pm 0.01$} & ${0.27 \pm 0.01}$ \\
S.F1 & ${0.24}$ & ${0.02}$ & ${0.24}$ & ${0.24}$ & ${0.0}$ & \textcolor{blue}{$0.31 \pm 0.02$} & ${0.23 \pm 0.02}$ & ${0.26 \pm 0.01}$ & \textcolor{red}{$0.33 \pm 0.03$} & ${0.26 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{78.97}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${732.68}$ & ${849.88}$ & ${620.73}$ & ${649.77}$ & ${620.52}$ & \textcolor{red}{$531.04 \pm 6.78$} & ${599.25 \pm 17.6}$ & ${584.99 \pm 13.05}$ & \textcolor{blue}{$557.24 \pm 7.32$} & ${599.44 \pm 2.38}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.6}$ & ${0.87}$ & \textcolor{blue}{$0.2$} & ${0.44}$ & ${0.55}$ & \textcolor{red}{$0.19 \pm 0.01$} & \textcolor{blue}{$0.2$} & \textcolor{red}{$0.19$} & \textcolor{blue}{$0.2 \pm 0.01$} & \textcolor{red}{$0.19$} \\
$\text{WIS}$ & ${84.29}$ & ${-87.75}$ & ${84.29}$ & ${-94.09}$ & ${-73.02}$ & ${-83.9 \pm 7.91}$ & \textcolor{blue}{$84.64 \pm 0.75$} & \textcolor{red}{$89.57 \pm 3.58$} & ${61.66 \pm 32.53}$ & ${84.52 \pm 0.21}$ \\
$\text{WIS}_{b}$ & \textcolor{blue}{$84.51$} & ${-54.45}$ & ${84.36}$ & ${-33.01}$ & ${-43.75}$ & ${-24.56 \pm 13.79}$ & ${84.4 \pm 0.08}$ & ${84.5 \pm 0.29}$ & ${64.9 \pm 25.17}$ & \textcolor{red}{$84.76 \pm 0.45$} \\
$\text{WIS}_{t}$ & ${84.29}$ & ${-87.75}$ & ${84.29}$ & ${-94.09}$ & ${-73.02}$ & ${-83.91 \pm 7.92}$ & \textcolor{blue}{$84.64 \pm 0.75$} & \textcolor{red}{$89.57 \pm 3.58$} & ${61.62 \pm 32.57}$ & ${84.52 \pm 0.21}$ \\
$\text{WIS}_{bt}$ & ${84.41}$ & ${-76.1}$ & ${84.3}$ & ${-15.19}$ & ${-38.84}$ & ${-20.09 \pm 12.61}$ & ${84.39 \pm 0.11}$ & \textcolor{blue}{$84.44 \pm 0.22$} & ${63.09 \pm 28.61}$ & \textcolor{red}{$84.78 \pm 0.39$} \\
DR & ${-0.33}$ & \textcolor{red}{$-0.04$} & ${-0.67}$ & ${-0.18}$ & ${-0.13}$ & ${-0.07 \pm 0.02}$ & \textcolor{blue}{$-0.06 \pm 0.04$} & ${-0.13 \pm 0.07}$ & ${-0.08 \pm 0.02}$ & ${-0.67}$ \\
P.F1 & ${0.21}$ & ${0.01}$ & ${0.21}$ & ${0.21}$ & ${0.0}$ & \textcolor{blue}{$0.32 \pm 0.01$} & ${0.21 \pm 0.01}$ & ${0.23 \pm 0.01}$ & \textcolor{red}{$0.33 \pm 0.02$} & ${0.25}$ \\
S.F1 & ${0.21}$ & ${0.01}$ & ${0.21}$ & ${0.21}$ & ${0.0}$ & \textcolor{red}{$0.32 \pm 0.01$} & ${0.21}$ & ${0.23 \pm 0.01}$ & \textcolor{red}{$0.32 \pm 0.02$} & \textcolor{blue}{$0.25 \pm 0.01$} \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{67.49}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${820.25}$ & ${887.4}$ & ${770.94}$ & ${771.37}$ & ${767.21}$ & \textcolor{red}{$661.62 \pm 8.98$} & ${745.14 \pm 22.99}$ & ${709.98 \pm 19.82}$ & \textcolor{blue}{$675.19 \pm 6.55$} & ${738.97 \pm 2.38}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.82}$ & ${1.03}$ & \textcolor{blue}{$0.65$} & ${0.74}$ & ${0.81}$ & \textcolor{red}{$0.64 \pm 0.01$} & \textcolor{blue}{$0.65$} & \textcolor{red}{$0.64$} & \textcolor{red}{$0.64 \pm 0.01$} & \textcolor{red}{$0.64$} \\
$\text{WIS}$ & ${84.29}$ & ${84.29}$ & ${84.29}$ & ${88.63}$ & ${85.02}$ & ${88.62 \pm 0.01}$ & \textcolor{blue}{$89.24 \pm 3.67$} & \textcolor{red}{$91.67 \pm 0.59$} & ${87.94 \pm 2.25}$ & ${84.29}$ \\
$\text{WIS}_{b}$ & ${84.04}$ & ${69.52}$ & ${84.84}$ & ${86.01}$ & ${86.88}$ & ${88.25 \pm 1.19}$ & \textcolor{blue}{$89.04 \pm 3.6$} & \textcolor{red}{$89.94 \pm 0.39$} & ${88.07 \pm 1.34}$ & ${85.4 \pm 0.59}$ \\
$\text{WIS}_{t}$ & ${84.29}$ & ${84.29}$ & ${84.29}$ & ${88.63}$ & ${85.02}$ & ${88.62 \pm 0.01}$ & \textcolor{blue}{$89.24 \pm 3.67$} & \textcolor{red}{$91.67 \pm 0.59$} & ${87.94 \pm 2.25}$ & ${84.29}$ \\
$\text{WIS}_{bt}$ & ${83.92}$ & ${67.52}$ & ${81.18}$ & ${88.22}$ & ${86.39}$ & ${88.04 \pm 0.99}$ & \textcolor{blue}{$88.85 \pm 3.57$} & \textcolor{red}{$89.59 \pm 0.37$} & ${87.66 \pm 1.73}$ & ${84.86 \pm 0.73}$ \\
DR & ${-0.55}$ & ${-0.45}$ & ${-0.67}$ & ${-0.28}$ & \textcolor{blue}{$-0.26$} & ${-0.27 \pm 0.01}$ & \textcolor{red}{$-0.22 \pm 0.08$} & \textcolor{blue}{$-0.26 \pm 0.12$} & ${-0.33 \pm 0.06}$ & ${-0.67}$ \\
P.F1 & ${0.2}$ & ${0.02}$ & ${0.2}$ & ${0.2}$ & ${0.0}$ & \textcolor{blue}{$0.29 \pm 0.02$} & ${0.2 \pm 0.02}$ & ${0.23 \pm 0.01}$ & \textcolor{red}{$0.3 \pm 0.01$} & ${0.23}$ \\
S.F1 & ${0.19}$ & ${0.03}$ & ${0.19}$ & ${0.19}$ & ${0.0}$ & \textcolor{red}{$0.29 \pm 0.02$} & ${0.18 \pm 0.02}$ & \textcolor{blue}{$0.22 \pm 0.01$} & \textcolor{red}{$0.29 \pm 0.01$} & ${0.21}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{68.67}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${688.63}$ & ${833.0}$ & ${457.4}$ & ${532.53}$ & ${486.77}$ & \textcolor{red}{$408.54 \pm 9.26$} & ${443.51 \pm 7.56}$ & ${442.82 \pm 2.72}$ & \textcolor{blue}{$428.3 \pm 8.78$} & ${438.72 \pm 1.4}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.67}$ & ${0.89}$ & \textcolor{blue}{$0.26$} & ${0.48}$ & ${0.58}$ & \textcolor{red}{$0.25$} & \textcolor{blue}{$0.26$} & \textcolor{blue}{$0.26$} & \textcolor{blue}{$0.26$} & \textcolor{red}{$0.25 \pm 0.01$} \\
$\text{WIS}$ & ${84.29}$ & ${-90.44}$ & ${84.29}$ & ${-84.32}$ & ${-84.21}$ & ${84.3}$ & \textcolor{red}{$92.01 \pm 1.19$} & \textcolor{blue}{$90.24 \pm 2.64$} & ${84.29 \pm 0.05}$ & ${84.29}$ \\
$\text{WIS}_{b}$ & ${34.74}$ & ${-35.59}$ & ${71.32}$ & ${-60.3}$ & ${-62.77}$ & ${84.21 \pm 0.37}$ & \textcolor{red}{$90.89 \pm 0.74$} & \textcolor{blue}{$86.12 \pm 7.18$} & ${83.42 \pm 2.45}$ & ${81.81 \pm 4.11}$ \\
$\text{WIS}_{t}$ & ${84.29}$ & ${-90.44}$ & ${84.29}$ & ${-84.32}$ & ${-84.21}$ & ${84.32 \pm 0.05}$ & \textcolor{red}{$92.01 \pm 1.19$} & \textcolor{blue}{$90.24 \pm 2.64$} & ${83.84 \pm 1.0}$ & ${84.29}$ \\
$\text{WIS}_{bt}$ & ${40.39}$ & ${-37.48}$ & ${64.83}$ & ${-68.6}$ & ${-62.39}$ & ${84.22 \pm 0.78}$ & \textcolor{red}{$91.06 \pm 0.79$} & \textcolor{blue}{$85.71 \pm 8.78$} & ${82.2 \pm 5.04}$ & ${81.1 \pm 6.22}$ \\
DR & ${-0.51}$ & \textcolor{red}{$-0.15$} & ${-0.97}$ & ${-0.3}$ & \textcolor{blue}{$-0.18$} & ${-0.28 \pm 0.03}$ & ${-0.23 \pm 0.12}$ & ${-0.36 \pm 0.09}$ & ${-0.21 \pm 0.05}$ & ${-0.97}$ \\
P.F1 & ${0.22}$ & ${0.01}$ & ${0.22}$ & ${0.22}$ & ${0.0}$ & \textcolor{blue}{$0.32$} & ${0.22}$ & ${0.28 \pm 0.01}$ & \textcolor{red}{$0.34$} & ${0.27 \pm 0.01}$ \\
S.F1 & ${0.21}$ & ${0.01}$ & ${0.21}$ & ${0.21}$ & ${0.0}$ & \textcolor{blue}{$0.32$} & ${0.21 \pm 0.01}$ & ${0.27 \pm 0.01}$ & \textcolor{red}{$0.33 \pm 0.01$} & ${0.26 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{65.86}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${765.09}$ & ${867.74}$ & ${669.04}$ & ${696.63}$ & ${662.95}$ & \textcolor{red}{$571.17 \pm 6.95$} & ${646.22 \pm 19.11}$ & ${636.61 \pm 18.79}$ & \textcolor{blue}{$597.7 \pm 6.59$} & ${642.96 \pm 2.08}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.66}$ & ${0.87}$ & ${0.28}$ & ${0.48}$ & ${0.57}$ & \textcolor{red}{$0.26 \pm 0.01$} & ${0.28}$ & \textcolor{blue}{$0.27 \pm 0.01$} & \textcolor{blue}{$0.27 \pm 0.01$} & \textcolor{blue}{$0.27$} \\
$\text{WIS}$ & ${84.29}$ & ${-86.87}$ & ${84.29}$ & ${84.29}$ & ${84.2}$ & ${84.29}$ & \textcolor{blue}{$85.88 \pm 3.52$} & \textcolor{red}{$89.31 \pm 3.79$} & ${84.29}$ & ${84.29}$ \\
$\text{WIS}_{b}$ & ${51.74}$ & ${-50.46}$ & ${83.73}$ & ${68.07}$ & ${68.21}$ & ${66.15 \pm 4.7}$ & \textcolor{blue}{$85.84 \pm 0.92$} & \textcolor{red}{$87.91 \pm 3.06$} & ${48.93 \pm 8.66}$ & ${84.55 \pm 0.33}$ \\
$\text{WIS}_{t}$ & ${84.29}$ & ${-86.87}$ & ${84.29}$ & ${84.29}$ & ${84.2}$ & ${84.29}$ & \textcolor{blue}{$85.88 \pm 3.52$} & \textcolor{red}{$89.31 \pm 3.79$} & ${84.29}$ & ${84.29}$ \\
$\text{WIS}_{bt}$ & ${52.42}$ & ${-43.31}$ & ${83.83}$ & ${63.38}$ & ${63.12}$ & ${65.74 \pm 8.39}$ & \textcolor{blue}{$85.6 \pm 0.65$} & \textcolor{red}{$86.94 \pm 1.69$} & ${47.17 \pm 9.39}$ & ${84.48 \pm 0.16}$ \\
DR & ${-0.7}$ & ${-0.36}$ & ${-0.85}$ & ${-0.46}$ & \textcolor{red}{$-0.3$} & ${-0.46 \pm 0.02}$ & \textcolor{blue}{$-0.32 \pm 0.11$} & ${-0.4 \pm 0.11}$ & ${-0.52 \pm 0.05}$ & ${-0.85}$ \\
P.F1 & ${0.2}$ & ${0.02}$ & ${0.2}$ & ${0.2}$ & ${0.0}$ & \textcolor{blue}{$0.31 \pm 0.02$} & ${0.2 \pm 0.01}$ & ${0.23}$ & \textcolor{red}{$0.33 \pm 0.01$} & ${0.25}$ \\
S.F1 & ${0.19}$ & ${0.02}$ & ${0.19}$ & ${0.19}$ & ${0.0}$ & \textcolor{blue}{$0.31 \pm 0.02$} & ${0.19 \pm 0.01}$ & ${0.23}$ & \textcolor{red}{$0.32 \pm 0.01$} & ${0.24}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{64.19}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${756.44}$ & ${875.08}$ & ${576.23}$ & ${624.74}$ & ${597.18}$ & \textcolor{red}{$541.54 \pm 8.98$} & ${561.71 \pm 10.18}$ & ${562.25 \pm 10.25}$ & \textcolor{blue}{$555.25 \pm 12.44$} & ${559.56 \pm 1.79}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.6}$ & ${0.87}$ & \textcolor{blue}{$0.13$} & ${0.44}$ & ${0.54}$ & \textcolor{blue}{$0.13$} & \textcolor{blue}{$0.13$} & \textcolor{blue}{$0.13$} & ${0.15 \pm 0.01}$ & \textcolor{red}{$0.12$} \\
$\text{WIS}$ & \textcolor{red}{$91.35$} & ${-68.28}$ & \textcolor{red}{$91.35$} & ${84.29}$ & ${84.29}$ & \textcolor{blue}{$87.58 \pm 1.96$} & \textcolor{red}{$91.35$} & \textcolor{red}{$91.35$} & ${86.2 \pm 4.71}$ & \textcolor{red}{$91.35$} \\
$\text{WIS}_{b}$ & ${86.25}$ & ${-10.25}$ & ${80.9}$ & ${75.39}$ & ${75.64}$ & ${86.06 \pm 1.04}$ & \textcolor{red}{$90.0 \pm 1.06$} & \textcolor{blue}{$89.88 \pm 0.77$} & ${85.69 \pm 0.54}$ & ${88.8 \pm 1.21}$ \\
$\text{WIS}_{t}$ & \textcolor{red}{$91.35$} & ${-68.28}$ & \textcolor{red}{$91.35$} & ${84.29}$ & ${84.29}$ & \textcolor{blue}{$87.64 \pm 1.95$} & \textcolor{red}{$91.35$} & \textcolor{red}{$91.35$} & ${86.07 \pm 4.83}$ & \textcolor{red}{$91.35$} \\
$\text{WIS}_{bt}$ & ${84.24}$ & ${-11.44}$ & ${80.24}$ & ${72.66}$ & ${74.64}$ & ${86.5 \pm 0.97}$ & \textcolor{red}{$90.14 \pm 1.0$} & \textcolor{blue}{$89.85 \pm 0.55$} & ${85.86 \pm 0.94}$ & ${88.38 \pm 1.6}$ \\
DR & ${-0.51}$ & \textcolor{red}{$-0.21$} & ${-0.99}$ & ${-0.85}$ & ${-0.85}$ & \textcolor{blue}{$-0.31 \pm 0.06$} & ${-0.41 \pm 0.11}$ & ${-0.7 \pm 0.26}$ & \textcolor{blue}{$-0.31 \pm 0.09$} & ${-0.87 \pm 0.23}$ \\
P.F1 & ${0.2}$ & ${0.01}$ & ${0.2}$ & ${0.2}$ & ${0.0}$ & \textcolor{blue}{$0.29 \pm 0.02$} & ${0.2 \pm 0.01}$ & ${0.24}$ & \textcolor{red}{$0.31 \pm 0.02$} & ${0.24 \pm 0.01}$ \\
S.F1 & ${0.19}$ & ${0.01}$ & ${0.19}$ & ${0.19}$ & ${0.0}$ & \textcolor{blue}{$0.29 \pm 0.02$} & ${0.2 \pm 0.01}$ & ${0.24}$ & \textcolor{red}{$0.31 \pm 0.01$} & ${0.24 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{60.64}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${760.98}$ & ${834.61}$ & ${628.74}$ & ${637.52}$ & ${628.39}$ & \textcolor{red}{$530.49 \pm 8.58$} & ${605.18 \pm 20.02}$ & ${587.38 \pm 22.11}$ & \textcolor{blue}{$559.66 \pm 7.59$} & ${601.25 \pm 2.88}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.7}$ & ${0.88}$ & \textcolor{blue}{$0.3$} & ${0.49}$ & ${0.58}$ & \textcolor{red}{$0.29 \pm 0.01$} & \textcolor{blue}{$0.3$} & \textcolor{blue}{$0.3$} & \textcolor{red}{$0.29 \pm 0.01$} & \textcolor{red}{$0.29$} \\
$\text{WIS}$ & ${84.29}$ & ${-84.26}$ & ${84.29}$ & ${84.29}$ & ${84.29}$ & ${84.29 \pm 0.01}$ & \textcolor{red}{$89.92 \pm 3.21$} & \textcolor{blue}{$86.19 \pm 3.46$} & ${83.45 \pm 1.89}$ & ${84.72 \pm 0.39}$ \\
$\text{WIS}_{b}$ & ${84.6}$ & ${-47.35}$ & ${84.58}$ & ${47.19}$ & ${79.95}$ & ${77.89 \pm 6.35}$ & \textcolor{red}{$89.05 \pm 3.03$} & \textcolor{blue}{$86.03 \pm 1.7$} & ${72.98 \pm 16.41}$ & ${84.95 \pm 0.36}$ \\
$\text{WIS}_{t}$ & ${84.29}$ & ${-84.26}$ & ${84.29}$ & ${84.29}$ & ${84.29}$ & ${84.29}$ & \textcolor{red}{$89.92 \pm 3.21$} & \textcolor{blue}{$86.19 \pm 3.46$} & ${83.07 \pm 2.74}$ & ${84.72 \pm 0.39}$ \\
$\text{WIS}_{bt}$ & ${84.68}$ & ${-58.99}$ & ${84.57}$ & ${52.31}$ & ${73.77}$ & ${80.23 \pm 2.9}$ & \textcolor{red}{$89.87 \pm 2.85$} & \textcolor{blue}{$85.97 \pm 1.38$} & ${72.25 \pm 17.75}$ & ${84.93 \pm 0.35}$ \\
DR & ${-0.71}$ & \textcolor{red}{$-0.37$} & ${-1.02}$ & ${-0.67}$ & \textcolor{blue}{$-0.55$} & ${-0.69 \pm 0.03}$ & ${-0.56 \pm 0.15}$ & ${-0.73 \pm 0.15}$ & ${-0.7 \pm 0.08}$ & ${-0.92 \pm 0.1}$ \\
P.F1 & ${0.17}$ & ${0.02}$ & ${0.17}$ & ${0.17}$ & ${0.0}$ & \textcolor{red}{$0.3 \pm 0.01$} & ${0.17 \pm 0.02}$ & \textcolor{blue}{$0.2 \pm 0.01$} & \textcolor{red}{$0.3 \pm 0.01$} & \textcolor{blue}{$0.2 \pm 0.01$} \\
S.F1 & ${0.17}$ & ${0.02}$ & ${0.17}$ & ${0.17}$ & ${0.0}$ & \textcolor{red}{$0.3 \pm 0.01$} & ${0.16 \pm 0.02}$ & \textcolor{blue}{$0.2 \pm 0.01$} & \textcolor{red}{$0.3 \pm 0.01$} & ${0.19}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{59.33}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${736.69}$ & ${853.28}$ & ${581.25}$ & ${616.67}$ & ${592.53}$ & \textcolor{red}{$497.49 \pm 11.07$} & ${560.83 \pm 15.47}$ & ${561.57 \pm 14.77}$ & \textcolor{blue}{$519.75 \pm 18.49$} & ${559.81 \pm 2.82}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.6}$ & ${0.87}$ & \textcolor{blue}{$0.24$} & ${0.46}$ & ${0.57}$ & \textcolor{red}{$0.23 \pm 0.01$} & \textcolor{blue}{$0.24$} & \textcolor{blue}{$0.24$} & \textcolor{red}{$0.23 \pm 0.01$} & \textcolor{red}{$0.23$} \\
$\text{WIS}$ & ${-92.24}$ & ${-92.27}$ & ${87.46}$ & ${-88.64}$ & ${-84.29}$ & ${84.32 \pm 0.15}$ & ${84.32 \pm 0.06}$ & \textcolor{red}{$88.32 \pm 3.11$} & ${84.72 \pm 0.99}$ & \textcolor{blue}{$87.48 \pm 0.08$} \\
$\text{WIS}_{b}$ & ${-21.8}$ & ${-28.01}$ & ${88.38}$ & ${-79.87}$ & ${-80.21}$ & ${84.5 \pm 0.38}$ & ${85.71 \pm 0.7}$ & \textcolor{blue}{$88.67 \pm 1.14$} & ${83.33 \pm 2.44}$ & \textcolor{red}{$88.81 \pm 0.31$} \\
$\text{WIS}_{t}$ & ${-92.24}$ & ${-92.27}$ & ${87.46}$ & ${-88.64}$ & ${-84.29}$ & ${84.32 \pm 0.15}$ & ${84.32 \pm 0.06}$ & \textcolor{red}{$88.32 \pm 3.11$} & ${84.72 \pm 0.99}$ & \textcolor{blue}{$87.48 \pm 0.08$} \\
$\text{WIS}_{bt}$ & ${-14.44}$ & ${-33.15}$ & ${88.22}$ & ${-81.18}$ & ${-76.28}$ & ${84.24 \pm 0.66}$ & ${85.53 \pm 0.54}$ & \textcolor{blue}{$88.52 \pm 1.53$} & ${82.99 \pm 2.66}$ & \textcolor{red}{$88.79 \pm 0.49$} \\
DR & ${-0.85}$ & \textcolor{blue}{$-0.65$} & ${-1.15}$ & ${-0.99}$ & ${-0.93}$ & ${-0.99 \pm 0.01}$ & \textcolor{red}{$-0.56 \pm 0.06$} & ${-0.8 \pm 0.19}$ & ${-1.06 \pm 0.07}$ & ${-1.09 \pm 0.07}$ \\
P.F1 & ${0.2}$ & ${0.01}$ & ${0.2}$ & ${0.2}$ & ${0.0}$ & \textcolor{red}{$0.34 \pm 0.01$} & ${0.2 \pm 0.01}$ & \textcolor{blue}{$0.27 \pm 0.01$} & \textcolor{red}{$0.34 \pm 0.01$} & ${0.24 \pm 0.01}$ \\
S.F1 & ${0.18}$ & ${0.01}$ & ${0.18}$ & ${0.18}$ & ${0.0}$ & \textcolor{red}{$0.33 \pm 0.01$} & ${0.2 \pm 0.02}$ & \textcolor{blue}{$0.27 \pm 0.01$} & \textcolor{red}{$0.33 \pm 0.01$} & ${0.24}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{57.54}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${782.93}$ & ${832.02}$ & ${699.16}$ & ${694.47}$ & ${686.84}$ & \textcolor{red}{$594.95 \pm 8.31$} & ${668.62 \pm 28.5}$ & ${653.72 \pm 18.89}$ & \textcolor{blue}{$624.3 \pm 16.96$} & ${672.05 \pm 2.09}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.62}$ & ${0.85}$ & ${0.25}$ & ${0.45}$ & ${0.54}$ & \textcolor{blue}{$0.24 \pm 0.01$} & ${0.25}$ & ${0.25}$ & \textcolor{blue}{$0.24 \pm 0.01$} & \textcolor{red}{$0.23$} \\
$\text{WIS}$ & \textcolor{red}{$93.07$} & ${-84.29}$ & ${40.12}$ & ${-36.02}$ & ${-84.51}$ & ${84.2 \pm 0.09}$ & ${89.58 \pm 3.95}$ & \textcolor{blue}{$92.2 \pm 1.69$} & ${82.16 \pm 4.71}$ & ${40.17 \pm 0.03}$ \\
$\text{WIS}_{b}$ & ${66.26}$ & ${-32.94}$ & ${35.96}$ & ${-22.56}$ & ${-73.83}$ & ${79.76 \pm 2.53}$ & \textcolor{blue}{$89.41 \pm 2.37$} & \textcolor{red}{$90.54 \pm 0.5$} & ${74.85 \pm 9.66}$ & ${37.09 \pm 5.96}$ \\
$\text{WIS}_{t}$ & \textcolor{red}{$93.07$} & ${-84.29}$ & ${40.12}$ & ${-36.02}$ & ${-84.51}$ & ${84.2 \pm 0.09}$ & ${89.58 \pm 3.95}$ & \textcolor{blue}{$92.2 \pm 1.69$} & ${82.16 \pm 4.71}$ & ${40.17 \pm 0.03}$ \\
$\text{WIS}_{bt}$ & ${59.8}$ & ${-29.34}$ & ${36.47}$ & ${-24.04}$ & ${-76.8}$ & ${79.8 \pm 2.69}$ & \textcolor{blue}{$89.84 \pm 2.51$} & \textcolor{red}{$90.52 \pm 0.72$} & ${74.11 \pm 9.32}$ & ${37.15 \pm 2.23}$ \\
DR & ${-0.98}$ & \textcolor{blue}{$-0.46$} & ${-1.12}$ & ${-0.83}$ & ${-0.8}$ & ${-0.7 \pm 0.05}$ & \textcolor{red}{$-0.29 \pm 0.07$} & \textcolor{blue}{$-0.46 \pm 0.14$} & ${-0.83 \pm 0.09}$ & ${-0.76 \pm 0.13}$ \\
P.F1 & ${0.17}$ & ${0.02}$ & ${0.17}$ & ${0.17}$ & ${0.0}$ & \textcolor{red}{$0.29 \pm 0.02$} & ${0.17 \pm 0.01}$ & ${0.2 \pm 0.01}$ & \textcolor{blue}{$0.28 \pm 0.02$} & ${0.2}$ \\
S.F1 & ${0.16}$ & ${0.02}$ & ${0.16}$ & ${0.16}$ & ${0.0}$ & \textcolor{red}{$0.28 \pm 0.02$} & ${0.16 \pm 0.01}$ & \textcolor{blue}{$0.2 \pm 0.01$} & \textcolor{red}{$0.28 \pm 0.02$} & ${0.19}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{45.82}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${828.61}$ & ${828.61}$ & ${626.63}$ & ${642.26}$ & ${637.93}$ & \textcolor{blue}{$553.92 \pm 13.64$} & ${596.82 \pm 30.51}$ & ${595.55 \pm 32.69}$ & \textcolor{red}{$537.16 \pm 6.65$} & ${596.26 \pm 4.61}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.87}$ & ${0.87}$ & ${0.4}$ & ${0.53}$ & ${0.62}$ & \textcolor{red}{$0.29 \pm 0.03$} & ${0.38 \pm 0.01}$ & ${0.38 \pm 0.01}$ & \textcolor{blue}{$0.33 \pm 0.02$} & ${0.36 \pm 0.04}$ \\
$\text{WIS}$ & \textcolor{red}{$94.8$} & ${-89.68}$ & ${93.72}$ & ${-92.49}$ & ${-90.44}$ & ${-21.63 \pm 25.99}$ & \textcolor{blue}{$94.25 \pm 1.16$} & ${93.72}$ & ${-53.63 \pm 20.54}$ & ${93.72}$ \\
$\text{WIS}_{b}$ & ${71.67}$ & ${-90.58}$ & ${84.53}$ & ${-91.33}$ & ${-91.33}$ & ${-12.25 \pm 18.16}$ & ${71.45 \pm 13.1}$ & \textcolor{blue}{$89.53 \pm 2.77$} & ${-25.64 \pm 7.78}$ & \textcolor{red}{$89.86 \pm 1.19$} \\
$\text{WIS}_{t}$ & \textcolor{red}{$94.8$} & ${-89.68}$ & ${93.72}$ & ${-92.49}$ & ${-90.44}$ & ${-21.63 \pm 25.99}$ & \textcolor{blue}{$94.25 \pm 1.16$} & ${93.72}$ & ${-53.63 \pm 20.54}$ & ${93.72}$ \\
$\text{WIS}_{bt}$ & ${71.72}$ & ${-90.15}$ & ${90.31}$ & ${-90.64}$ & ${-91.15}$ & ${-10.64 \pm 13.05}$ & ${73.56 \pm 16.71}$ & \textcolor{red}{$91.28 \pm 1.72$} & ${-22.53 \pm 19.15}$ & \textcolor{blue}{$90.54 \pm 3.49$} \\
DR & ${-1.92}$ & ${-1.61}$ & ${-2.05}$ & ${-2.49}$ & ${-1.78}$ & ${-2.28 \pm 0.04}$ & \textcolor{red}{$-1.22 \pm 0.08$} & \textcolor{blue}{$-1.53 \pm 0.08$} & ${-2.21 \pm 0.09}$ & ${-1.74 \pm 0.19}$ \\
P.F1 & ${0.23}$ & ${0.03}$ & ${0.23}$ & ${0.23}$ & ${0.02}$ & \textcolor{blue}{$0.32 \pm 0.02$} & ${0.23 \pm 0.01}$ & ${0.26 \pm 0.01}$ & \textcolor{red}{$0.34 \pm 0.02$} & ${0.26}$ \\
S.F1 & ${0.23}$ & ${0.03}$ & ${0.23}$ & ${0.23}$ & ${0.02}$ & \textcolor{blue}{$0.3 \pm 0.02$} & ${0.23 \pm 0.01}$ & ${0.26 \pm 0.01}$ & \textcolor{red}{$0.32 \pm 0.02$} & ${0.26}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{23.02}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${1131.35}$ & ${1108.49}$ & ${1131.35}$ & ${1090.9}$ & ${1100.26}$ & \textcolor{blue}{$952.83 \pm 9.14$} & ${1106.01 \pm 22.44}$ & ${1032.13 \pm 14.06}$ & \textcolor{red}{$950.08 \pm 7.98$} & ${1085.45 \pm 4.58}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.21}$ & ${0.86}$ & ${0.21}$ & ${0.45}$ & ${0.54}$ & ${0.21}$ & ${0.21}$ & \textcolor{blue}{$0.2 \pm 0.01$} & ${0.21 \pm 0.01}$ & \textcolor{red}{$0.18 \pm 0.01$} \\
$\text{WIS}$ & ${90.0}$ & ${3.99}$ & ${89.54}$ & ${-68.14}$ & ${-83.06}$ & ${92.27 \pm 0.01}$ & ${90.65 \pm 2.48}$ & \textcolor{red}{$95.1$} & \textcolor{blue}{$92.31 \pm 0.29$} & ${90.27 \pm 0.91}$ \\
$\text{WIS}_{b}$ & ${81.32}$ & ${-0.46}$ & ${70.64}$ & ${-20.11}$ & ${-50.82}$ & ${91.54 \pm 0.71}$ & ${80.52 \pm 7.96}$ & \textcolor{blue}{$91.62 \pm 2.23$} & \textcolor{red}{$91.83 \pm 0.43$} & ${88.1 \pm 1.72}$ \\
$\text{WIS}_{t}$ & ${90.0}$ & ${3.94}$ & ${89.54}$ & ${-85.19}$ & ${-83.06}$ & ${92.07 \pm 0.41}$ & ${90.65 \pm 2.48}$ & \textcolor{red}{$95.1$} & \textcolor{blue}{$92.63 \pm 1.01$} & ${90.27 \pm 0.91}$ \\
$\text{WIS}_{bt}$ & ${72.37}$ & ${-3.14}$ & ${83.27}$ & ${-47.0}$ & ${-68.58}$ & ${90.96 \pm 1.05}$ & ${74.47 \pm 11.5}$ & \textcolor{red}{$92.32 \pm 1.75$} & \textcolor{blue}{$91.54 \pm 0.91$} & ${85.09 \pm 2.4}$ \\
DR & ${-2.66}$ & ${-2.05}$ & ${-2.82}$ & ${-2.05}$ & \textcolor{blue}{$-1.99$} & ${-2.05}$ & \textcolor{red}{$-1.93 \pm 0.17$} & ${-2.25 \pm 0.4}$ & ${-2.25 \pm 0.25}$ & ${-2.65 \pm 0.15}$ \\
P.F1 & ${0.26}$ & ${0.02}$ & ${0.26}$ & ${0.26}$ & ${0.0}$ & \textcolor{blue}{$0.35 \pm 0.02$} & ${0.25 \pm 0.02}$ & ${0.26 \pm 0.01}$ & \textcolor{red}{$0.4 \pm 0.04$} & ${0.33 \pm 0.01}$ \\
S.F1 & ${0.25}$ & ${0.02}$ & ${0.25}$ & ${0.25}$ & ${0.0}$ & \textcolor{blue}{$0.34 \pm 0.02$} & ${0.25 \pm 0.01}$ & ${0.26 \pm 0.01}$ & \textcolor{red}{$0.39 \pm 0.03$} & ${0.32 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{28.41}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${880.57}$ & ${929.48}$ & ${825.16}$ & ${821.09}$ & ${828.29}$ & \textcolor{red}{$656.94 \pm 10.21$} & ${804.13 \pm 10.32}$ & ${722.12 \pm 41.74}$ & \textcolor{blue}{$720.14 \pm 13.87$} & ${803.12 \pm 7.26}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.71}$ & ${0.87}$ & ${0.2}$ & ${0.44}$ & ${0.55}$ & \textcolor{red}{$0.18 \pm 0.01$} & ${0.21}$ & ${0.2}$ & \textcolor{blue}{$0.19 \pm 0.01$} & \textcolor{blue}{$0.19 \pm 0.01$} \\
$\text{WIS}$ & ${15.08}$ & \textcolor{red}{$16.43$} & ${14.47}$ & \textcolor{red}{$16.43$} & \textcolor{red}{$16.43$} & \textcolor{red}{$16.43$} & \textcolor{red}{$16.43$} & \textcolor{blue}{$16.19 \pm 0.5$} & \textcolor{red}{$16.43$} & ${14.59 \pm 0.15}$ \\
$\text{WIS}_{b}$ & ${14.88}$ & ${12.73}$ & ${14.52}$ & ${11.31}$ & \textcolor{red}{$16.4$} & \textcolor{blue}{$15.21 \pm 0.24$} & ${15.01 \pm 0.49}$ & ${14.87 \pm 0.44}$ & ${14.97 \pm 0.53}$ & ${14.65 \pm 0.06}$ \\
$\text{WIS}_{t}$ & ${15.08}$ & \textcolor{red}{$16.43$} & ${14.47}$ & \textcolor{red}{$16.43$} & \textcolor{red}{$16.43$} & \textcolor{red}{$16.43$} & \textcolor{red}{$16.43$} & \textcolor{blue}{$16.09 \pm 0.51$} & \textcolor{red}{$16.43$} & ${14.59 \pm 0.15}$ \\
$\text{WIS}_{bt}$ & ${14.82}$ & ${12.12}$ & ${14.63}$ & ${13.15}$ & \textcolor{red}{$16.75$} & ${15.07 \pm 0.17}$ & \textcolor{blue}{$15.1 \pm 0.42$} & ${14.91 \pm 0.42}$ & ${14.91 \pm 0.14}$ & ${14.66 \pm 0.03}$ \\
DR & ${-0.22}$ & ${-0.22}$ & ${-0.32}$ & ${-0.22}$ & ${-0.22}$ & \textcolor{red}{$-0.01 \pm 0.02$} & ${-0.22}$ & ${-0.28 \pm 0.09}$ & \textcolor{blue}{$-0.02 \pm 0.03$} & ${-0.3 \pm 0.14}$ \\
P.F1 & ${0.23}$ & ${0.02}$ & ${0.23}$ & ${0.23}$ & ${0.0}$ & \textcolor{red}{$0.38 \pm 0.02$} & ${0.16 \pm 0.02}$ & ${0.26 \pm 0.01}$ & \textcolor{blue}{$0.36 \pm 0.02$} & ${0.25 \pm 0.01}$ \\
S.F1 & ${0.22}$ & ${0.02}$ & ${0.22}$ & ${0.22}$ & ${0.0}$ & \textcolor{red}{$0.37 \pm 0.01$} & ${0.15 \pm 0.02}$ & ${0.25 \pm 0.01}$ & \textcolor{blue}{$0.35 \pm 0.01$} & ${0.24 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{11.09}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${788.91}$ & ${880.8}$ & ${756.41}$ & ${774.78}$ & ${749.58}$ & \textcolor{red}{$608.58 \pm 16.25$} & ${734.77 \pm 21.49}$ & ${661.93 \pm 14.83}$ & \textcolor{blue}{$648.47 \pm 8.58$} & ${729.71 \pm 3.49}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.54}$ & ${0.85}$ & ${0.27}$ & ${0.47}$ & ${0.56}$ & \textcolor{red}{$0.24 \pm 0.02$} & ${0.27 \pm 0.01}$ & \textcolor{blue}{$0.26$} & ${0.27 \pm 0.01}$ & \textcolor{blue}{$0.26 \pm 0.01$} \\
$\text{WIS}$ & ${1.45}$ & ${4.98}$ & ${-4.14}$ & ${14.24}$ & ${-12.51}$ & ${14.24}$ & \textcolor{red}{$14.59 \pm 0.87$} & \textcolor{blue}{$14.52 \pm 0.81$} & ${14.24 \pm 0.01}$ & ${0.69 \pm 6.55}$ \\
$\text{WIS}_{b}$ & ${0.09}$ & ${4.73}$ & ${-2.51}$ & ${7.71}$ & ${-4.69}$ & ${12.38 \pm 1.57}$ & \textcolor{blue}{$13.64 \pm 0.28$} & \textcolor{red}{$14.08 \pm 0.69$} & ${13.4 \pm 0.67}$ & ${2.25 \pm 4.11}$ \\
$\text{WIS}_{t}$ & ${1.45}$ & ${4.98}$ & ${-4.14}$ & ${14.24}$ & ${-12.51}$ & ${14.24}$ & \textcolor{red}{$14.59 \pm 0.87$} & \textcolor{blue}{$14.52 \pm 0.81$} & ${14.24 \pm 0.01}$ & ${0.69 \pm 6.55}$ \\
$\text{WIS}_{bt}$ & ${2.14}$ & ${4.55}$ & ${-2.64}$ & ${8.67}$ & ${-0.84}$ & ${12.62 \pm 2.77}$ & ${13.59 \pm 0.31}$ & \textcolor{red}{$14.1 \pm 0.39$} & \textcolor{blue}{$13.67 \pm 0.43$} & ${2.27 \pm 2.96}$ \\
DR & ${-0.09}$ & \textcolor{red}{$0.0$} & ${-0.35}$ & \textcolor{red}{$0.0$} & ${-0.18}$ & \textcolor{red}{$-0.0 \pm 0.01$} & ${-0.04 \pm 0.08}$ & \textcolor{red}{$0.0$} & \textcolor{blue}{$-0.01 \pm 0.02$} & ${-0.21 \pm 0.08}$ \\
P.F1 & ${0.25}$ & ${0.02}$ & ${0.25}$ & ${0.25}$ & ${0.0}$ & \textcolor{blue}{$0.34 \pm 0.02$} & ${0.18 \pm 0.01}$ & ${0.27 \pm 0.01}$ & \textcolor{red}{$0.35 \pm 0.01$} & ${0.27}$ \\
S.F1 & ${0.24}$ & ${0.02}$ & ${0.24}$ & ${0.24}$ & ${0.0}$ & \textcolor{red}{$0.33 \pm 0.02$} & ${0.17 \pm 0.01}$ & \textcolor{blue}{$0.26 \pm 0.01$} & \textcolor{red}{$0.33 \pm 0.03$} & ${0.25}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{12.68}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${732.68}$ & ${849.88}$ & ${620.73}$ & ${649.77}$ & ${620.52}$ & \textcolor{red}{$513.03 \pm 17.23$} & ${604.3 \pm 14.72}$ & \textcolor{blue}{$556.43 \pm 16.69$} & ${556.7 \pm 6.58}$ & ${605.62 \pm 1.0}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.6}$ & ${0.87}$ & ${0.2}$ & ${0.44}$ & ${0.55}$ & \textcolor{red}{$0.18 \pm 0.01$} & ${0.2}$ & ${0.2}$ & ${0.2 \pm 0.01}$ & \textcolor{blue}{$0.19$} \\
$\text{WIS}$ & ${13.56}$ & ${-10.69}$ & ${13.55}$ & ${-15.24}$ & ${-12.41}$ & ${-6.77 \pm 7.5}$ & ${13.1 \pm 0.27}$ & \textcolor{red}{$13.84 \pm 0.06$} & ${8.73 \pm 5.08}$ & \textcolor{blue}{$13.63 \pm 0.18$} \\
$\text{WIS}_{b}$ & \textcolor{blue}{$13.57$} & ${-7.14}$ & ${13.56}$ & ${-4.9}$ & ${-8.29}$ & ${-2.04 \pm 4.06}$ & ${13.28 \pm 0.15}$ & \textcolor{red}{$13.87 \pm 0.11$} & ${9.39 \pm 4.08}$ & \textcolor{blue}{$13.57 \pm 0.14$} \\
$\text{WIS}_{t}$ & ${13.56}$ & ${-10.69}$ & ${13.55}$ & ${-15.24}$ & ${-12.41}$ & ${-6.77 \pm 7.5}$ & ${13.1 \pm 0.27}$ & \textcolor{red}{$13.84 \pm 0.06$} & ${8.73 \pm 5.08}$ & \textcolor{blue}{$13.63 \pm 0.18$} \\
$\text{WIS}_{bt}$ & ${13.49}$ & ${-9.88}$ & ${13.52}$ & ${-1.86}$ & ${-7.61}$ & ${-1.62 \pm 3.65}$ & ${13.24 \pm 0.14}$ & \textcolor{red}{$13.85 \pm 0.09$} & ${9.11 \pm 4.52}$ & \textcolor{blue}{$13.55 \pm 0.12$} \\
DR & ${-0.27}$ & ${-0.07}$ & ${-0.7}$ & ${-0.07}$ & ${-0.1}$ & \textcolor{red}{$-0.04 \pm 0.02$} & ${-0.09 \pm 0.04}$ & ${-0.18 \pm 0.1}$ & \textcolor{blue}{$-0.05 \pm 0.03$} & ${-0.69 \pm 0.02}$ \\
P.F1 & ${0.21}$ & ${0.01}$ & ${0.21}$ & ${0.21}$ & ${0.0}$ & \textcolor{red}{$0.35 \pm 0.01$} & ${0.17 \pm 0.01}$ & ${0.26 \pm 0.03}$ & \textcolor{blue}{$0.33 \pm 0.02$} & ${0.23}$ \\
S.F1 & ${0.21}$ & ${0.01}$ & ${0.21}$ & ${0.21}$ & ${0.0}$ & \textcolor{red}{$0.34 \pm 0.01$} & ${0.17 \pm 0.01}$ & ${0.26 \pm 0.03}$ & \textcolor{blue}{$0.32 \pm 0.02$} & ${0.23 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{10.65}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${820.25}$ & ${887.4}$ & ${770.94}$ & ${771.37}$ & ${767.21}$ & \textcolor{red}{$638.76 \pm 14.54$} & ${746.47 \pm 26.15}$ & ${685.1 \pm 16.71}$ & \textcolor{blue}{$675.19 \pm 6.55$} & ${747.52 \pm 2.79}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.82}$ & ${1.03}$ & ${0.65}$ & ${0.74}$ & ${0.81}$ & \textcolor{red}{$0.63$} & \textcolor{blue}{$0.64$} & ${0.65}$ & \textcolor{blue}{$0.64 \pm 0.01$} & \textcolor{blue}{$0.64$} \\
$\text{WIS}$ & ${12.0}$ & ${11.61}$ & ${12.0}$ & \textcolor{red}{$17.13$} & ${12.88}$ & \textcolor{blue}{$17.09 \pm 0.05$} & ${14.89 \pm 1.23}$ & ${12.46 \pm 1.55}$ & ${14.58 \pm 2.22}$ & ${12.0}$ \\
$\text{WIS}_{b}$ & ${11.46}$ & ${10.32}$ & ${11.0}$ & \textcolor{blue}{$15.43$} & ${13.01}$ & \textcolor{red}{$15.87 \pm 0.29$} & ${14.64 \pm 1.03}$ & ${12.22 \pm 1.99}$ & ${14.23 \pm 1.4}$ & ${11.36 \pm 0.25}$ \\
$\text{WIS}_{t}$ & ${12.0}$ & ${11.61}$ & ${12.0}$ & \textcolor{red}{$17.13$} & ${12.88}$ & \textcolor{blue}{$17.09 \pm 0.05$} & ${14.89 \pm 1.23}$ & ${12.46 \pm 1.55}$ & ${14.58 \pm 2.22}$ & ${12.0}$ \\
$\text{WIS}_{bt}$ & ${11.38}$ & ${9.96}$ & ${10.53}$ & \textcolor{red}{$15.78$} & ${12.97}$ & \textcolor{blue}{$15.74 \pm 0.26$} & ${14.68 \pm 0.9}$ & ${12.17 \pm 1.96}$ & ${14.15 \pm 1.45}$ & ${11.35 \pm 0.28}$ \\
DR & ${-0.51}$ & ${-0.39}$ & ${-0.68}$ & ${-0.31}$ & ${-0.27}$ & ${-0.3 \pm 0.01}$ & \textcolor{red}{$-0.17 \pm 0.06$} & \textcolor{blue}{$-0.21 \pm 0.1$} & ${-0.3 \pm 0.02}$ & ${-0.68}$ \\
P.F1 & ${0.2}$ & ${0.02}$ & ${0.2}$ & ${0.2}$ & ${0.0}$ & \textcolor{red}{$0.32 \pm 0.01$} & ${0.17}$ & ${0.26 \pm 0.02}$ & \textcolor{blue}{$0.3 \pm 0.01$} & ${0.21 \pm 0.01}$ \\
S.F1 & ${0.19}$ & ${0.03}$ & ${0.19}$ & ${0.19}$ & ${0.0}$ & \textcolor{red}{$0.31 \pm 0.01$} & ${0.16}$ & ${0.25 \pm 0.02}$ & \textcolor{blue}{$0.29 \pm 0.01$} & ${0.2}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{10.62}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${688.63}$ & ${833.0}$ & ${457.4}$ & ${532.53}$ & ${486.77}$ & \textcolor{red}{$390.13 \pm 15.74$} & ${451.62 \pm 3.96}$ & \textcolor{blue}{$416.64 \pm 11.45$} & ${428.5 \pm 8.67}$ & ${445.05 \pm 1.22}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.67}$ & ${0.89}$ & \textcolor{blue}{$0.26$} & ${0.48}$ & ${0.58}$ & \textcolor{red}{$0.25$} & ${0.27}$ & \textcolor{blue}{$0.26$} & \textcolor{blue}{$0.26$} & \textcolor{blue}{$0.26$} \\
$\text{WIS}$ & \textcolor{blue}{$13.34$} & ${-9.01}$ & \textcolor{blue}{$13.34$} & ${-14.1}$ & ${-14.12}$ & ${9.74 \pm 0.45}$ & ${12.86 \pm 0.97}$ & \textcolor{red}{$13.87 \pm 1.76$} & ${11.65 \pm 1.61}$ & \textcolor{blue}{$13.34$} \\
$\text{WIS}_{b}$ & ${7.17}$ & ${-2.14}$ & ${11.83}$ & ${-9.45}$ & ${-10.28}$ & ${10.83 \pm 0.49}$ & ${12.21 \pm 0.65}$ & \textcolor{red}{$12.72 \pm 2.69$} & ${11.65 \pm 1.21}$ & \textcolor{blue}{$12.43 \pm 1.26$} \\
$\text{WIS}_{t}$ & \textcolor{blue}{$13.34$} & ${-9.01}$ & \textcolor{blue}{$13.34$} & ${-14.1}$ & ${-14.12}$ & ${11.08 \pm 1.27}$ & ${12.86 \pm 0.97}$ & \textcolor{red}{$13.87 \pm 1.76$} & ${11.9 \pm 1.79}$ & \textcolor{blue}{$13.34$} \\
$\text{WIS}_{bt}$ & ${7.84}$ & ${-2.32}$ & ${10.89}$ & ${-10.12}$ & ${-10.21}$ & ${11.53 \pm 0.44}$ & ${12.24 \pm 0.63}$ & \textcolor{red}{$12.57 \pm 3.02$} & ${11.92 \pm 1.45}$ & \textcolor{blue}{$12.5 \pm 1.33$} \\
DR & ${-0.46}$ & \textcolor{blue}{$-0.14$} & ${-0.72}$ & ${-0.17}$ & ${-0.15}$ & \textcolor{blue}{$-0.14 \pm 0.02$} & \textcolor{red}{$-0.13 \pm 0.04$} & ${-0.35 \pm 0.19}$ & ${-0.15 \pm 0.03}$ & ${-0.72}$ \\
P.F1 & ${0.22}$ & ${0.01}$ & ${0.22}$ & ${0.22}$ & ${0.0}$ & \textcolor{red}{$0.34 \pm 0.01$} & ${0.19 \pm 0.01}$ & \textcolor{blue}{$0.28 \pm 0.01$} & \textcolor{red}{$0.34$} & ${0.23 \pm 0.01}$ \\
S.F1 & ${0.21}$ & ${0.01}$ & ${0.21}$ & ${0.21}$ & ${0.0}$ & \textcolor{red}{$0.34 \pm 0.01$} & ${0.19 \pm 0.01}$ & ${0.28 \pm 0.01}$ & \textcolor{blue}{$0.33 \pm 0.01$} & ${0.22 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{10.11}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${765.09}$ & ${867.74}$ & ${669.04}$ & ${696.63}$ & ${662.95}$ & \textcolor{red}{$551.05 \pm 9.71$} & ${650.28 \pm 19.61}$ & ${605.84 \pm 15.26}$ & \textcolor{blue}{$597.7 \pm 6.59$} & ${652.23 \pm 1.63}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.66}$ & ${0.87}$ & ${0.28}$ & ${0.48}$ & ${0.57}$ & \textcolor{red}{$0.25$} & ${0.28 \pm 0.01}$ & ${0.28}$ & \textcolor{blue}{$0.27 \pm 0.01$} & \textcolor{blue}{$0.27$} \\
$\text{WIS}$ & ${12.06}$ & ${-21.32}$ & ${12.06}$ & ${10.24}$ & \textcolor{red}{$13.4$} & ${10.24}$ & ${12.71 \pm 1.65}$ & \textcolor{blue}{$13.03 \pm 0.7$} & ${10.24}$ & ${12.06}$ \\
$\text{WIS}_{b}$ & ${5.79}$ & ${-13.27}$ & ${11.83}$ & ${8.56}$ & ${10.92}$ & ${7.87 \pm 0.48}$ & \textcolor{blue}{$12.58 \pm 0.82$} & \textcolor{red}{$12.66 \pm 0.81$} & ${3.81 \pm 1.28}$ & ${11.89 \pm 0.19}$ \\
$\text{WIS}_{t}$ & ${12.06}$ & ${-21.32}$ & ${12.06}$ & ${10.24}$ & \textcolor{red}{$13.4$} & ${10.24}$ & ${12.71 \pm 1.65}$ & \textcolor{blue}{$13.03 \pm 0.7$} & ${10.24}$ & ${12.06}$ \\
$\text{WIS}_{bt}$ & ${5.98}$ & ${-11.51}$ & ${11.98}$ & ${8.09}$ & ${10.1}$ & ${8.19 \pm 1.45}$ & \textcolor{blue}{$12.63 \pm 1.02$} & \textcolor{red}{$12.75 \pm 0.95$} & ${3.4 \pm 1.44}$ & ${11.99 \pm 0.09}$ \\
DR & ${-0.4}$ & \textcolor{blue}{$-0.19$} & ${-0.61}$ & ${-0.33}$ & ${-0.31}$ & ${-0.34 \pm 0.02}$ & \textcolor{red}{$-0.11 \pm 0.03$} & ${-0.29 \pm 0.17}$ & ${-0.38 \pm 0.04}$ & ${-0.58 \pm 0.02}$ \\
P.F1 & ${0.2}$ & ${0.02}$ & ${0.2}$ & ${0.2}$ & ${0.0}$ & \textcolor{red}{$0.33 \pm 0.01$} & ${0.17}$ & \textcolor{blue}{$0.26 \pm 0.02$} & \textcolor{red}{$0.33 \pm 0.01$} & ${0.22}$ \\
S.F1 & ${0.19}$ & ${0.02}$ & ${0.19}$ & ${0.19}$ & ${0.0}$ & \textcolor{red}{$0.32 \pm 0.01$} & ${0.17}$ & \textcolor{blue}{$0.26 \pm 0.02$} & \textcolor{red}{$0.32 \pm 0.01$} & ${0.21}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{9.84}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${756.44}$ & ${875.08}$ & ${576.23}$ & ${624.74}$ & ${597.18}$ & \textcolor{red}{$524.0 \pm 20.68$} & ${567.79 \pm 7.77}$ & \textcolor{blue}{$549.11 \pm 17.14$} & ${555.3 \pm 4.66}$ & ${563.58 \pm 0.81}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.6}$ & ${0.87}$ & \textcolor{blue}{$0.13$} & ${0.44}$ & ${0.54}$ & \textcolor{blue}{$0.13$} & \textcolor{blue}{$0.13 \pm 0.01$} & \textcolor{blue}{$0.13$} & ${0.15 \pm 0.01}$ & \textcolor{red}{$0.12$} \\
$\text{WIS}$ & ${12.98}$ & ${-7.35}$ & ${12.98}$ & ${12.14}$ & ${12.14}$ & ${12.49 \pm 0.47}$ & \textcolor{blue}{$13.51 \pm 1.17$} & \textcolor{red}{$13.61 \pm 1.22$} & ${12.93 \pm 0.84}$ & ${12.98}$ \\
$\text{WIS}_{b}$ & \textcolor{red}{$12.67$} & ${0.77}$ & ${11.6}$ & ${11.92}$ & ${11.57}$ & ${12.06 \pm 0.51}$ & ${12.29 \pm 0.57}$ & ${12.2 \pm 0.25}$ & \textcolor{blue}{$12.57 \pm 0.75$} & ${12.09 \pm 0.36}$ \\
$\text{WIS}_{t}$ & ${12.98}$ & ${-7.35}$ & ${12.98}$ & ${12.14}$ & ${12.14}$ & ${12.58 \pm 0.51}$ & \textcolor{blue}{$13.51 \pm 1.17$} & \textcolor{red}{$13.61 \pm 1.22$} & ${12.95 \pm 0.81}$ & ${12.98}$ \\
$\text{WIS}_{bt}$ & \textcolor{blue}{$12.39$} & ${0.55}$ & ${11.54}$ & ${11.45}$ & ${11.51}$ & ${12.24 \pm 0.53}$ & ${12.29 \pm 0.54}$ & ${12.3 \pm 0.43}$ & \textcolor{red}{$12.6 \pm 0.75$} & ${12.11 \pm 0.33}$ \\
DR & ${-0.47}$ & \textcolor{red}{$-0.19$} & ${-0.86}$ & ${-0.64}$ & ${-0.68}$ & ${-0.35 \pm 0.05}$ & \textcolor{blue}{$-0.26 \pm 0.16$} & ${-0.43 \pm 0.12}$ & ${-0.37 \pm 0.04}$ & ${-0.78 \pm 0.1}$ \\
P.F1 & ${0.2}$ & ${0.01}$ & ${0.2}$ & ${0.2}$ & ${0.0}$ & \textcolor{red}{$0.31 \pm 0.02$} & ${0.17 \pm 0.01}$ & \textcolor{blue}{$0.25 \pm 0.01$} & \textcolor{red}{$0.31 \pm 0.02$} & ${0.22}$ \\
S.F1 & ${0.19}$ & ${0.01}$ & ${0.19}$ & ${0.19}$ & ${0.0}$ & \textcolor{red}{$0.31 \pm 0.02$} & ${0.17 \pm 0.01}$ & \textcolor{blue}{$0.24 \pm 0.01$} & \textcolor{red}{$0.31 \pm 0.01$} & ${0.21 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{9.18}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${760.98}$ & ${834.61}$ & ${628.74}$ & ${637.52}$ & ${628.39}$ & \textcolor{red}{$512.98 \pm 13.95$} & ${608.05 \pm 19.71}$ & \textcolor{blue}{$559.49 \pm 24.66$} & ${559.66 \pm 7.59}$ & ${609.53 \pm 2.49}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.7}$ & ${0.88}$ & ${0.3}$ & ${0.49}$ & ${0.58}$ & \textcolor{red}{$0.28 \pm 0.01$} & ${0.3}$ & ${0.3}$ & \textcolor{blue}{$0.29 \pm 0.01$} & \textcolor{blue}{$0.29$} \\
$\text{WIS}$ & ${9.59}$ & ${-14.02}$ & ${9.59}$ & ${11.62}$ & \textcolor{red}{$13.11$} & ${11.62}$ & ${11.46 \pm 1.78}$ & \textcolor{blue}{$12.59 \pm 0.87$} & ${11.6 \pm 0.06}$ & ${10.01 \pm 0.93}$ \\
$\text{WIS}_{b}$ & ${10.52}$ & ${-8.8}$ & ${10.56}$ & ${6.07}$ & \textcolor{blue}{$12.14$} & ${9.9 \pm 0.98}$ & ${12.07 \pm 1.31}$ & \textcolor{red}{$12.33 \pm 0.64$} & ${9.34 \pm 0.92}$ & ${10.58 \pm 0.44}$ \\
$\text{WIS}_{t}$ & ${9.59}$ & ${-14.02}$ & ${9.59}$ & ${11.62}$ & \textcolor{red}{$13.12$} & ${11.62}$ & ${11.46 \pm 1.77}$ & \textcolor{blue}{$12.38 \pm 0.52$} & ${11.57 \pm 0.12}$ & ${10.01 \pm 0.93}$ \\
$\text{WIS}_{bt}$ & ${10.7}$ & ${-10.69}$ & ${10.54}$ & ${7.03}$ & ${11.17}$ & ${10.31 \pm 0.33}$ & \textcolor{blue}{$11.89 \pm 1.49$} & \textcolor{red}{$12.13 \pm 0.35$} & ${9.1 \pm 1.35}$ & ${10.56 \pm 0.45}$ \\
DR & ${-0.45}$ & \textcolor{red}{$-0.33$} & ${-0.82}$ & ${-0.42}$ & ${-0.42}$ & \textcolor{blue}{$-0.36 \pm 0.03$} & ${-0.49 \pm 0.2}$ & ${-0.5 \pm 0.24}$ & ${-0.37 \pm 0.07}$ & ${-0.82}$ \\
P.F1 & ${0.17}$ & ${0.02}$ & ${0.17}$ & ${0.17}$ & ${0.0}$ & \textcolor{red}{$0.34 \pm 0.01$} & ${0.15 \pm 0.01}$ & ${0.25 \pm 0.02}$ & \textcolor{blue}{$0.3 \pm 0.01$} & ${0.18 \pm 0.01}$ \\
S.F1 & ${0.17}$ & ${0.02}$ & ${0.17}$ & ${0.17}$ & ${0.0}$ & \textcolor{red}{$0.34 \pm 0.01$} & ${0.15 \pm 0.01}$ & ${0.25 \pm 0.02}$ & \textcolor{blue}{$0.3 \pm 0.01$} & ${0.17}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{9.04}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${736.69}$ & ${853.28}$ & ${581.25}$ & ${616.67}$ & ${592.53}$ & \textcolor{red}{$480.48 \pm 15.3$} & ${568.16 \pm 11.04}$ & ${520.1 \pm 15.18}$ & \textcolor{blue}{$519.96 \pm 17.85$} & ${566.24 \pm 1.92}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.6}$ & ${0.87}$ & ${0.24}$ & ${0.46}$ & ${0.57}$ & \textcolor{red}{$0.22 \pm 0.01$} & ${0.24}$ & ${0.24}$ & \textcolor{blue}{$0.23 \pm 0.01$} & \textcolor{blue}{$0.23$} \\
$\text{WIS}$ & ${-16.39}$ & ${-16.4}$ & ${14.4}$ & ${-17.91}$ & ${-14.87}$ & ${11.49 \pm 0.63}$ & \textcolor{blue}{$15.15 \pm 0.28$} & \textcolor{red}{$15.27 \pm 0.02$} & ${12.65 \pm 0.85}$ & ${14.41}$ \\
$\text{WIS}_{b}$ & ${-5.02}$ & ${-5.66}$ & ${14.2}$ & ${-15.01}$ & ${-14.46}$ & ${11.46 \pm 0.81}$ & \textcolor{blue}{$14.68 \pm 0.33$} & \textcolor{red}{$14.76 \pm 0.04$} & ${11.51 \pm 1.8}$ & ${13.99 \pm 0.06}$ \\
$\text{WIS}_{t}$ & ${-16.39}$ & ${-16.4}$ & ${14.4}$ & ${-17.91}$ & ${-14.87}$ & ${11.49 \pm 0.63}$ & \textcolor{blue}{$15.15 \pm 0.28$} & \textcolor{red}{$15.27 \pm 0.02$} & ${12.65 \pm 0.85}$ & ${14.41}$ \\
$\text{WIS}_{bt}$ & ${-3.9}$ & ${-6.52}$ & ${14.14}$ & ${-15.0}$ & ${-13.38}$ & ${11.45 \pm 0.83}$ & \textcolor{blue}{$14.65 \pm 0.36$} & \textcolor{red}{$14.76 \pm 0.14$} & ${11.62 \pm 1.7}$ & ${14.01 \pm 0.12}$ \\
DR & ${-0.49}$ & \textcolor{blue}{$-0.32$} & ${-0.65}$ & ${-0.61}$ & ${-0.46}$ & ${-0.47 \pm 0.01}$ & \textcolor{red}{$-0.26 \pm 0.02$} & ${-0.37 \pm 0.15}$ & ${-0.5 \pm 0.04}$ & ${-0.65}$ \\
P.F1 & ${0.2}$ & ${0.01}$ & ${0.2}$ & ${0.2}$ & ${0.0}$ & \textcolor{red}{$0.36 \pm 0.01$} & ${0.18 \pm 0.01}$ & ${0.28 \pm 0.02}$ & \textcolor{blue}{$0.35 \pm 0.02$} & ${0.21 \pm 0.01}$ \\
S.F1 & ${0.18}$ & ${0.01}$ & ${0.18}$ & ${0.18}$ & ${0.0}$ & \textcolor{red}{$0.35 \pm 0.01$} & ${0.18 \pm 0.01}$ & ${0.28 \pm 0.01}$ & \textcolor{blue}{$0.33 \pm 0.01$} & ${0.2 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{8.56}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${782.93}$ & ${832.02}$ & ${699.16}$ & ${694.47}$ & ${686.84}$ & \textcolor{red}{$573.43 \pm 13.11$} & ${670.46 \pm 30.69}$ & ${635.01 \pm 10.67}$ & \textcolor{blue}{$623.91 \pm 15.84$} & ${680.34 \pm 2.92}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.62}$ & ${0.85}$ & ${0.25}$ & ${0.45}$ & ${0.54}$ & \textcolor{red}{$0.22 \pm 0.01$} & ${0.25}$ & ${0.24}$ & ${0.24 \pm 0.01}$ & \textcolor{blue}{$0.23$} \\
$\text{WIS}$ & \textcolor{red}{$15.85$} & ${-13.08}$ & ${7.84}$ & ${-5.98}$ & ${-13.33}$ & \textcolor{blue}{$15.43 \pm 0.55$} & ${13.43 \pm 1.56}$ & ${15.28 \pm 1.25}$ & ${14.15 \pm 1.2}$ & ${7.84}$ \\
$\text{WIS}_{b}$ & ${11.61}$ & ${-6.02}$ & ${7.13}$ & ${-4.04}$ & ${-12.1}$ & \textcolor{blue}{$13.74 \pm 1.13$} & ${13.43 \pm 0.87}$ & \textcolor{red}{$14.53 \pm 0.75$} & ${11.91 \pm 1.81}$ & ${7.5 \pm 0.79}$ \\
$\text{WIS}_{t}$ & \textcolor{red}{$15.85$} & ${-13.08}$ & ${7.84}$ & ${-5.98}$ & ${-13.33}$ & \textcolor{blue}{$15.43 \pm 0.55$} & ${13.43 \pm 1.56}$ & ${15.28 \pm 1.25}$ & ${14.15 \pm 1.2}$ & ${7.84}$ \\
$\text{WIS}_{bt}$ & ${10.6}$ & ${-5.53}$ & ${7.35}$ & ${-4.23}$ & ${-12.44}$ & \textcolor{blue}{$13.61 \pm 1.0$} & ${13.5 \pm 1.05}$ & \textcolor{red}{$14.48 \pm 0.78$} & ${11.67 \pm 1.9}$ & ${7.42 \pm 0.21}$ \\
DR & ${-0.94}$ & \textcolor{blue}{$-0.4$} & ${-0.94}$ & ${-0.53}$ & ${-0.56}$ & ${-0.51 \pm 0.01}$ & \textcolor{red}{$-0.3 \pm 0.12$} & ${-0.53 \pm 0.14}$ & ${-0.52 \pm 0.04}$ & ${-0.85 \pm 0.09}$ \\
P.F1 & ${0.17}$ & ${0.02}$ & ${0.17}$ & ${0.17}$ & ${0.0}$ & \textcolor{red}{$0.31 \pm 0.01$} & ${0.14 \pm 0.01}$ & ${0.23 \pm 0.02}$ & \textcolor{blue}{$0.29 \pm 0.02$} & ${0.18}$ \\
S.F1 & ${0.16}$ & ${0.02}$ & ${0.16}$ & ${0.16}$ & ${0.0}$ & \textcolor{red}{$0.31 \pm 0.01$} & ${0.14 \pm 0.01}$ & ${0.23 \pm 0.02}$ & \textcolor{blue}{$0.28 \pm 0.02$} & ${0.17}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{7.19}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${828.61}$ & ${828.61}$ & ${626.63}$ & ${642.26}$ & ${637.93}$ & \textcolor{red}{$516.24 \pm 10.8$} & ${601.13 \pm 29.95}$ & ${563.64 \pm 20.54}$ & \textcolor{blue}{$537.16 \pm 6.65$} & ${605.02 \pm 7.26}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.87}$ & ${0.87}$ & ${0.4}$ & ${0.53}$ & ${0.62}$ & \textcolor{red}{$0.27 \pm 0.02$} & ${0.39 \pm 0.02}$ & ${0.39 \pm 0.02}$ & \textcolor{blue}{$0.34 \pm 0.01$} & ${0.38 \pm 0.01}$ \\
$\text{WIS}$ & \textcolor{red}{$14.88$} & ${-15.5}$ & ${14.54}$ & ${-14.88}$ & ${-22.55}$ & ${-6.23 \pm 8.93}$ & ${14.16 \pm 0.21}$ & \textcolor{blue}{$14.62 \pm 0.38$} & ${-7.97 \pm 9.23}$ & ${14.54}$ \\
$\text{WIS}_{b}$ & ${10.74}$ & ${-15.99}$ & ${12.7}$ & ${-14.89}$ & ${-18.7}$ & ${-2.08 \pm 4.19}$ & ${9.72 \pm 3.4}$ & \textcolor{blue}{$13.47 \pm 0.54$} & ${-4.49 \pm 1.9}$ & \textcolor{red}{$13.54 \pm 0.3$} \\
$\text{WIS}_{t}$ & \textcolor{red}{$14.88$} & ${-15.5}$ & ${14.54}$ & ${-14.88}$ & ${-22.55}$ & ${-6.23 \pm 8.93}$ & ${14.16 \pm 0.21}$ & \textcolor{blue}{$14.62 \pm 0.38$} & ${-7.97 \pm 9.23}$ & ${14.54}$ \\
$\text{WIS}_{bt}$ & ${10.76}$ & ${-15.92}$ & ${13.69}$ & ${-15.33}$ & ${-19.14}$ & ${-1.93 \pm 4.64}$ & ${9.96 \pm 4.61}$ & \textcolor{blue}{$13.87 \pm 0.44$} & ${-3.58 \pm 3.76}$ & \textcolor{red}{$14.0 \pm 0.3$} \\
DR & ${-1.1}$ & \textcolor{red}{$-0.87$} & ${-1.47}$ & ${-1.45}$ & \textcolor{blue}{$-0.88$} & ${-1.35 \pm 0.06}$ & ${-1.3 \pm 0.02}$ & ${-1.05 \pm 0.02}$ & ${-1.64 \pm 0.09}$ & ${-1.44 \pm 0.06}$ \\
P.F1 & ${0.23}$ & ${0.03}$ & ${0.23}$ & ${0.23}$ & ${0.02}$ & \textcolor{blue}{$0.31 \pm 0.03$} & ${0.19 \pm 0.02}$ & ${0.26 \pm 0.01}$ & \textcolor{red}{$0.34 \pm 0.02$} & ${0.24}$ \\
S.F1 & ${0.23}$ & ${0.03}$ & ${0.23}$ & ${0.23}$ & ${0.02}$ & \textcolor{blue}{$0.29 \pm 0.01$} & ${0.2 \pm 0.02}$ & ${0.26 \pm 0.01}$ & \textcolor{red}{$0.32 \pm 0.02$} & ${0.24 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{2.48}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${1131.35}$ & ${1108.49}$ & ${1131.35}$ & ${1090.9}$ & ${1100.26}$ & \textcolor{red}{$928.45 \pm 15.0$} & \makecell[c]{1087.4\\ $\pm$ 30.34} & ${996.8 \pm 34.24}$ & \textcolor{blue}{$950.08 \pm 7.98$} & ${1086.09 \pm 7.96}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.21}$ & ${0.86}$ & ${0.21}$ & ${0.45}$ & ${0.54}$ & ${0.21 \pm 0.01}$ & ${0.21}$ & \textcolor{blue}{$0.2$} & ${0.21 \pm 0.01}$ & \textcolor{red}{$0.18 \pm 0.01$} \\
$\text{WIS}$ & ${12.2}$ & ${0.64}$ & ${11.9}$ & ${-9.46}$ & ${-13.74}$ & ${13.48 \pm 0.01}$ & \textcolor{red}{$15.43 \pm 0.15$} & \textcolor{blue}{$13.78 \pm 1.78$} & ${13.61 \pm 0.29}$ & ${11.99 \pm 0.21}$ \\
$\text{WIS}_{b}$ & ${11.49}$ & ${-0.25}$ & ${9.89}$ & ${-2.63}$ & ${-8.99}$ & \textcolor{blue}{$13.13 \pm 0.24$} & ${12.56 \pm 3.55}$ & ${11.1 \pm 2.11}$ & \textcolor{red}{$13.31 \pm 0.4$} & ${12.32 \pm 0.5}$ \\
$\text{WIS}_{t}$ & ${12.2}$ & ${0.63}$ & ${11.9}$ & ${-11.9}$ & ${-13.74}$ & ${13.39 \pm 0.16}$ & \textcolor{red}{$15.43 \pm 0.15$} & \textcolor{blue}{$13.78 \pm 1.78$} & ${13.71 \pm 0.63}$ & ${11.99 \pm 0.21}$ \\
$\text{WIS}_{bt}$ & ${9.75}$ & ${-0.63}$ & ${11.76}$ & ${-6.56}$ & ${-11.61}$ & \textcolor{blue}{$13.06 \pm 0.32$} & ${12.09 \pm 4.65}$ & ${10.44 \pm 2.47}$ & \textcolor{red}{$13.42 \pm 0.59$} & ${11.83 \pm 0.43}$ \\
DR & ${-2.05}$ & ${-1.69}$ & ${-2.99}$ & ${-1.65}$ & \textcolor{blue}{$-1.63$} & \textcolor{red}{$-1.6 \pm 0.02$} & ${-1.72 \pm 0.29}$ & ${-1.64 \pm 0.34}$ & ${-1.68 \pm 0.09}$ & ${-2.78 \pm 0.12}$ \\
P.F1 & ${0.26}$ & ${0.02}$ & ${0.26}$ & ${0.26}$ & ${0.0}$ & \textcolor{blue}{$0.37 \pm 0.02$} & ${0.19 \pm 0.1}$ & ${0.29 \pm 0.05}$ & \textcolor{red}{$0.4 \pm 0.04$} & ${0.29 \pm 0.01}$ \\
S.F1 & ${0.25}$ & ${0.02}$ & ${0.25}$ & ${0.25}$ & ${0.0}$ & \textcolor{blue}{$0.36 \pm 0.02$} & ${0.18 \pm 0.1}$ & ${0.28 \pm 0.05}$ & \textcolor{red}{$0.39 \pm 0.03$} & ${0.28 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{3.92}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${880.57}$ & ${929.48}$ & ${825.16}$ & ${821.09}$ & ${828.29}$ & \textcolor{blue}{$683.96 \pm 3.08$} & ${811.24 \pm 26.66}$ & \textcolor{red}{$653.9 \pm 6.87$} & ${706.65 \pm 13.36}$ & ${798.7 \pm 10.64}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.71}$ & ${0.87}$ & ${0.2}$ & ${0.44}$ & ${0.55}$ & ${0.2}$ & ${0.39 \pm 0.09}$ & \textcolor{red}{$0.18 \pm 0.01$} & \textcolor{blue}{$0.19 \pm 0.01$} & \textcolor{blue}{$0.19 \pm 0.01$} \\
$\text{WIS}$ & \textcolor{red}{$-1.78$} & ${-3.78}$ & ${-3.04}$ & ${-3.78}$ & ${-3.78}$ & ${-3.78}$ & ${-3.32 \pm 1.03}$ & \textcolor{blue}{$-2.12 \pm 0.94$} & ${-2.8 \pm 0.75}$ & ${-2.92 \pm 0.27}$ \\
$\text{WIS}_{b}$ & \textcolor{red}{$-2.25$} & ${-3.78}$ & ${-2.93}$ & ${-3.23}$ & ${-3.59}$ & ${-3.14 \pm 0.09}$ & ${-2.99 \pm 0.18}$ & \textcolor{blue}{$-2.46 \pm 0.56$} & ${-2.84 \pm 0.35}$ & ${-2.85 \pm 0.08}$ \\
$\text{WIS}_{t}$ & \textcolor{red}{$-1.78$} & ${-3.78}$ & ${-3.04}$ & ${-3.78}$ & ${-3.78}$ & ${-3.78}$ & ${-3.32 \pm 1.03}$ & \textcolor{blue}{$-2.12 \pm 0.94$} & ${-2.8 \pm 0.75}$ & ${-2.92 \pm 0.27}$ \\
$\text{WIS}_{bt}$ & \textcolor{red}{$-2.14$} & ${-3.87}$ & ${-2.99}$ & ${-3.35}$ & ${-3.61}$ & ${-3.18 \pm 0.08}$ & ${-3.04 \pm 0.56}$ & \textcolor{blue}{$-2.36 \pm 0.66$} & ${-2.83 \pm 0.37}$ & ${-2.93 \pm 0.27}$ \\
DR & ${-0.49}$ & ${-0.46}$ & ${-1.08}$ & \textcolor{blue}{$-0.35$} & \textcolor{red}{$-0.29$} & ${-0.37}$ & \textcolor{red}{$-0.29 \pm 0.02$} & ${-0.62 \pm 0.12}$ & ${-0.5 \pm 0.04}$ & ${-0.95 \pm 0.07}$ \\
P.F1 & ${0.23}$ & ${0.02}$ & ${0.23}$ & ${0.23}$ & ${0.0}$ & ${0.32 \pm 0.02}$ & ${0.07 \pm 0.04}$ & \textcolor{blue}{$0.37 \pm 0.01$} & \textcolor{red}{$0.4 \pm 0.03$} & ${0.25 \pm 0.02}$ \\
S.F1 & ${0.22}$ & ${0.02}$ & ${0.22}$ & ${0.22}$ & ${0.0}$ & ${0.31 \pm 0.02}$ & ${0.07 \pm 0.04}$ & \textcolor{blue}{$0.36 \pm 0.01$} & \textcolor{red}{$0.39 \pm 0.02$} & ${0.24 \pm 0.02}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{-3.23}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${732.68}$ & ${849.88}$ & ${620.73}$ & ${649.77}$ & ${620.52}$ & \textcolor{blue}{$528.34 \pm 16.69$} & ${615.53 \pm 13.8}$ & \textcolor{red}{$511.36 \pm 7.79$} & ${559.08 \pm 5.67}$ & ${604.78 \pm 7.09}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.6}$ & ${0.87}$ & ${0.2}$ & ${0.44}$ & ${0.55}$ & ${0.2}$ & ${0.37 \pm 0.09}$ & \textcolor{red}{$0.18 \pm 0.01$} & ${0.21 \pm 0.01}$ & \textcolor{blue}{$0.19$} \\
$\text{WIS}$ & ${-5.08}$ & ${-5.06}$ & ${-5.12}$ & ${-4.02}$ & ${-4.08}$ & \textcolor{blue}{$-3.92 \pm 0.07$} & \textcolor{red}{$-2.11 \pm 1.17$} & ${-3.96 \pm 1.46}$ & ${-4.12 \pm 0.18}$ & ${-4.28}$ \\
$\text{WIS}_{b}$ & ${-4.77}$ & ${-4.08}$ & ${-4.81}$ & ${-4.11}$ & ${-4.3}$ & ${-3.7 \pm 0.25}$ & \textcolor{red}{$-2.42 \pm 0.54$} & \textcolor{blue}{$-3.56 \pm 0.94$} & ${-4.09 \pm 0.48}$ & ${-4.37 \pm 0.05}$ \\
$\text{WIS}_{t}$ & ${-5.08}$ & ${-5.06}$ & ${-5.12}$ & ${-4.02}$ & ${-4.08}$ & \textcolor{blue}{$-3.92 \pm 0.07$} & \textcolor{red}{$-2.11 \pm 1.17$} & ${-3.96 \pm 1.46}$ & ${-4.12 \pm 0.19}$ & ${-4.28}$ \\
$\text{WIS}_{bt}$ & ${-4.77}$ & ${-4.61}$ & ${-4.87}$ & ${-4.02}$ & ${-4.37}$ & ${-3.82 \pm 0.06}$ & \textcolor{red}{$-2.5 \pm 0.54$} & \textcolor{blue}{$-3.55 \pm 1.04$} & ${-4.09 \pm 0.47}$ & ${-4.35 \pm 0.05}$ \\
DR & ${-0.52}$ & \textcolor{red}{$-0.05$} & ${-1.55}$ & ${-0.18}$ & ${-0.15}$ & ${-0.2}$ & \textcolor{blue}{$-0.12 \pm 0.04$} & ${-0.64 \pm 0.12}$ & ${-0.4 \pm 0.1}$ & ${-1.55}$ \\
P.F1 & ${0.21}$ & ${0.01}$ & ${0.21}$ & ${0.21}$ & ${0.0}$ & ${0.33 \pm 0.01}$ & ${0.07 \pm 0.02}$ & \textcolor{blue}{$0.34 \pm 0.01$} & \textcolor{red}{$0.35 \pm 0.01$} & ${0.24 \pm 0.01}$ \\
S.F1 & ${0.21}$ & ${0.01}$ & ${0.21}$ & ${0.21}$ & ${0.0}$ & \textcolor{blue}{$0.32 \pm 0.01$} & ${0.07 \pm 0.02}$ & \textcolor{red}{$0.34 \pm 0.01$} & \textcolor{red}{$0.34 \pm 0.01$} & ${0.24 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{-4.13}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${820.25}$ & ${887.4}$ & ${770.94}$ & ${771.37}$ & ${767.21}$ & \textcolor{blue}{$667.05 \pm 15.28$} & ${752.73 \pm 4.24}$ & \textcolor{red}{$639.54 \pm 5.5$} & ${668.83 \pm 7.44}$ & ${744.04 \pm 13.4}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.82}$ & ${1.03}$ & ${0.65}$ & ${0.74}$ & ${0.81}$ & \textcolor{blue}{$0.64$} & ${0.71 \pm 0.04}$ & \textcolor{blue}{$0.64$} & \textcolor{red}{$0.63 \pm 0.01$} & \textcolor{blue}{$0.64$} \\
$\text{WIS}$ & ${-8.81}$ & \textcolor{blue}{$-3.48$} & ${-8.81}$ & ${-5.15}$ & ${-5.28}$ & ${-4.27 \pm 0.18}$ & \textcolor{red}{$-1.49 \pm 0.75$} & ${-4.43 \pm 0.73}$ & ${-4.06 \pm 0.32}$ & ${-8.81}$ \\
$\text{WIS}_{b}$ & ${-7.33}$ & ${-4.26}$ & ${-7.24}$ & ${-4.99}$ & ${-4.57}$ & ${-4.21 \pm 0.2}$ & \textcolor{red}{$-1.63 \pm 0.44$} & ${-4.47 \pm 0.56}$ & \textcolor{blue}{$-4.05 \pm 0.3$} & ${-7.2 \pm 0.41}$ \\
$\text{WIS}_{t}$ & ${-8.81}$ & \textcolor{blue}{$-3.48$} & ${-8.81}$ & ${-5.15}$ & ${-5.28}$ & ${-4.27 \pm 0.18}$ & \textcolor{red}{$-1.49 \pm 0.75$} & ${-4.43 \pm 0.73}$ & ${-4.06 \pm 0.32}$ & ${-8.81}$ \\
$\text{WIS}_{bt}$ & ${-7.12}$ & ${-4.22}$ & ${-7.45}$ & ${-5.01}$ & ${-4.81}$ & ${-4.2 \pm 0.22}$ & \textcolor{red}{$-1.61 \pm 0.4$} & ${-4.52 \pm 0.5}$ & \textcolor{blue}{$-4.07 \pm 0.3$} & ${-7.28 \pm 0.3}$ \\
DR & ${-0.64}$ & ${-0.38}$ & ${-1.46}$ & ${-0.34}$ & \textcolor{blue}{$-0.19$} & ${-0.36}$ & \textcolor{red}{$-0.09 \pm 0.02$} & ${-0.61 \pm 0.03}$ & ${-0.47 \pm 0.03}$ & ${-1.33 \pm 0.09}$ \\
P.F1 & ${0.2}$ & ${0.02}$ & ${0.2}$ & ${0.2}$ & ${0.0}$ & ${0.28 \pm 0.01}$ & ${0.05 \pm 0.02}$ & \textcolor{blue}{$0.3 \pm 0.01$} & \textcolor{red}{$0.31 \pm 0.02$} & ${0.22 \pm 0.01}$ \\
S.F1 & ${0.19}$ & ${0.03}$ & ${0.19}$ & ${0.19}$ & ${0.0}$ & ${0.28 \pm 0.01}$ & ${0.05 \pm 0.02}$ & \textcolor{blue}{$0.3 \pm 0.01$} & \textcolor{red}{$0.31 \pm 0.02$} & ${0.21 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{-4.49}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${688.63}$ & ${833.0}$ & ${457.4}$ & ${532.53}$ & ${486.77}$ & \textcolor{blue}{$405.15 \pm 3.15$} & ${463.11 \pm 10.85}$ & \textcolor{red}{$398.49 \pm 8.64$} & ${444.65 \pm 15.04}$ & ${443.3 \pm 6.13}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.67}$ & ${0.89}$ & \textcolor{blue}{$0.26$} & ${0.48}$ & ${0.58}$ & \textcolor{blue}{$0.26$} & ${0.41 \pm 0.09}$ & \textcolor{red}{$0.25 \pm 0.01$} & \textcolor{blue}{$0.26$} & \textcolor{red}{$0.25 \pm 0.01$} \\
$\text{WIS}$ & ${-4.56}$ & ${-4.6}$ & ${-4.56}$ & ${-5.59}$ & ${-5.59}$ & ${-5.12 \pm 1.03}$ & \textcolor{red}{$-2.31 \pm 1.41$} & \textcolor{blue}{$-3.61 \pm 1.39$} & ${-4.15 \pm 0.58}$ & ${-4.56}$ \\
$\text{WIS}_{b}$ & ${-4.65}$ & ${-4.28}$ & ${-4.69}$ & ${-5.11}$ & ${-5.31}$ & ${-4.33 \pm 0.81}$ & \textcolor{red}{$-2.57 \pm 1.1$} & \textcolor{blue}{$-3.68 \pm 0.8$} & ${-4.12 \pm 0.57}$ & ${-4.58 \pm 0.08}$ \\
$\text{WIS}_{t}$ & ${-4.56}$ & ${-4.6}$ & ${-4.56}$ & ${-5.59}$ & ${-5.59}$ & ${-3.65 \pm 0.37}$ & \textcolor{red}{$-2.31 \pm 1.41$} & \textcolor{blue}{$-3.61 \pm 1.39$} & ${-4.16 \pm 0.57}$ & ${-4.56}$ \\
$\text{WIS}_{bt}$ & ${-4.53}$ & ${-4.36}$ & ${-4.68}$ & ${-5.12}$ & ${-5.32}$ & \textcolor{blue}{$-3.56 \pm 0.22$} & \textcolor{red}{$-2.55 \pm 0.95$} & ${-3.62 \pm 0.82}$ & ${-4.13 \pm 0.57}$ & ${-4.57 \pm 0.11}$ \\
DR & ${-0.31}$ & \textcolor{blue}{$-0.1$} & ${-1.65}$ & ${-0.13}$ & \textcolor{red}{$-0.08$} & ${-0.15}$ & ${-0.11 \pm 0.05}$ & ${-0.77 \pm 0.1}$ & ${-0.33 \pm 0.08}$ & ${-1.61 \pm 0.03}$ \\
P.F1 & ${0.22}$ & ${0.01}$ & ${0.22}$ & ${0.22}$ & ${0.0}$ & \textcolor{blue}{$0.32$} & ${0.07 \pm 0.02}$ & \textcolor{red}{$0.35 \pm 0.01$} & \textcolor{red}{$0.35 \pm 0.02$} & ${0.25 \pm 0.02}$ \\
S.F1 & ${0.21}$ & ${0.01}$ & ${0.21}$ & ${0.21}$ & ${0.0}$ & \textcolor{blue}{$0.32$} & ${0.07 \pm 0.02}$ & \textcolor{red}{$0.34 \pm 0.01$} & \textcolor{red}{$0.34 \pm 0.03$} & ${0.24 \pm 0.02}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{-4.3}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${765.09}$ & ${867.74}$ & ${669.04}$ & ${696.63}$ & ${662.95}$ & \textcolor{blue}{$577.93 \pm 4.79$} & ${661.56 \pm 8.96}$ & \textcolor{red}{$555.14 \pm 10.07$} & ${595.76 \pm 7.32}$ & ${649.09 \pm 9.58}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.66}$ & ${0.87}$ & ${0.28}$ & ${0.48}$ & ${0.57}$ & \textcolor{blue}{$0.26 \pm 0.01$} & ${0.4 \pm 0.08}$ & \textcolor{red}{$0.25$} & ${0.27 \pm 0.01}$ & ${0.27 \pm 0.01}$ \\
$\text{WIS}$ & ${-4.15}$ & ${-8.69}$ & ${-4.15}$ & ${-5.83}$ & \textcolor{blue}{$-3.16$} & ${-5.83}$ & ${-4.94 \pm 1.2}$ & \textcolor{red}{$-3.13 \pm 1.14$} & ${-5.83}$ & ${-4.15}$ \\
$\text{WIS}_{b}$ & ${-4.81}$ & ${-7.2}$ & ${-4.56}$ & ${-5.53}$ & \textcolor{blue}{$-4.13$} & ${-5.66 \pm 0.43}$ & ${-4.4 \pm 0.17}$ & \textcolor{red}{$-3.42 \pm 0.85$} & ${-6.18 \pm 0.32}$ & ${-4.49 \pm 0.09}$ \\
$\text{WIS}_{t}$ & ${-4.15}$ & ${-8.69}$ & ${-4.15}$ & ${-5.83}$ & \textcolor{blue}{$-3.16$} & ${-5.83}$ & ${-4.94 \pm 1.2}$ & \textcolor{red}{$-3.14 \pm 1.17$} & ${-5.83}$ & ${-4.15}$ \\
$\text{WIS}_{bt}$ & ${-4.68}$ & ${-6.85}$ & ${-4.55}$ & ${-5.39}$ & ${-4.61}$ & ${-5.62 \pm 0.24}$ & \textcolor{blue}{$-4.41 \pm 0.26$} & \textcolor{red}{$-3.39 \pm 0.93$} & ${-6.23 \pm 0.26}$ & ${-4.53 \pm 0.06}$ \\
DR & ${-0.6}$ & \textcolor{blue}{$-0.24$} & ${-1.58}$ & ${-0.43}$ & ${-0.37}$ & ${-0.44}$ & \textcolor{red}{$-0.14 \pm 0.05$} & ${-0.7 \pm 0.11}$ & ${-0.53 \pm 0.04}$ & ${-1.58}$ \\
P.F1 & ${0.2}$ & ${0.02}$ & ${0.2}$ & ${0.2}$ & ${0.0}$ & ${0.31 \pm 0.01}$ & ${0.05 \pm 0.02}$ & \textcolor{blue}{$0.32 \pm 0.02$} & \textcolor{red}{$0.33 \pm 0.02$} & ${0.23 \pm 0.01}$ \\
S.F1 & ${0.19}$ & ${0.02}$ & ${0.19}$ & ${0.19}$ & ${0.0}$ & \textcolor{blue}{$0.31 \pm 0.01$} & ${0.05 \pm 0.02}$ & \textcolor{red}{$0.32 \pm 0.02$} & \textcolor{red}{$0.32 \pm 0.02$} & ${0.22 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{-4.72}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${756.44}$ & ${875.08}$ & ${576.23}$ & ${624.74}$ & ${597.18}$ & \textcolor{blue}{$539.36 \pm 6.94$} & ${580.52 \pm 10.06}$ & \textcolor{red}{$525.81 \pm 17.46$} & ${568.77 \pm 18.09}$ & ${562.86 \pm 4.54}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.6}$ & ${0.87}$ & \textcolor{blue}{$0.13$} & ${0.44}$ & ${0.54}$ & \textcolor{blue}{$0.13$} & ${0.36 \pm 0.11}$ & \textcolor{red}{$0.12 \pm 0.03$} & ${0.16 \pm 0.01}$ & \textcolor{red}{$0.12$} \\
$\text{WIS}$ & ${-3.82}$ & ${-4.69}$ & ${-3.82}$ & ${-5.01}$ & ${-5.01}$ & ${-3.19 \pm 0.24}$ & \textcolor{red}{$-2.14 \pm 1.5$} & \textcolor{blue}{$-2.58 \pm 0.89$} & ${-2.97 \pm 0.4}$ & ${-3.8 \pm 0.03}$ \\
$\text{WIS}_{b}$ & ${-4.25}$ & ${-4.61}$ & ${-4.32}$ & ${-4.24}$ & ${-4.2}$ & ${-3.19 \pm 0.17}$ & \textcolor{red}{$-2.49 \pm 0.99$} & ${-3.54 \pm 0.72}$ & \textcolor{blue}{$-3.1 \pm 0.45$} & ${-3.99 \pm 0.24}$ \\
$\text{WIS}_{t}$ & ${-3.82}$ & ${-4.69}$ & ${-3.82}$ & ${-5.01}$ & ${-5.01}$ & ${-3.3 \pm 0.21}$ & \textcolor{red}{$-2.14 \pm 1.5$} & \textcolor{blue}{$-2.58 \pm 0.89$} & ${-3.05 \pm 0.5}$ & ${-3.8 \pm 0.03}$ \\
$\text{WIS}_{bt}$ & ${-4.34}$ & ${-4.29}$ & ${-4.28}$ & ${-4.33}$ & ${-4.15}$ & ${-3.27 \pm 0.14}$ & \textcolor{red}{$-2.48 \pm 0.92$} & ${-3.62 \pm 0.63}$ & \textcolor{blue}{$-3.19 \pm 0.34$} & ${-4.05 \pm 0.26}$ \\
DR & ${-0.39}$ & \textcolor{red}{$-0.04$} & ${-1.6}$ & ${-0.39}$ & ${-0.35}$ & ${-0.4 \pm 0.01}$ & \textcolor{blue}{$-0.11 \pm 0.07$} & ${-0.69 \pm 0.17}$ & ${-0.51 \pm 0.05}$ & ${-1.6}$ \\
P.F1 & ${0.2}$ & ${0.01}$ & ${0.2}$ & ${0.2}$ & ${0.0}$ & ${0.29 \pm 0.01}$ & ${0.07 \pm 0.03}$ & \textcolor{blue}{$0.31 \pm 0.02$} & \textcolor{red}{$0.32 \pm 0.01$} & ${0.23 \pm 0.01}$ \\
S.F1 & ${0.19}$ & ${0.01}$ & ${0.19}$ & ${0.19}$ & ${0.0}$ & ${0.29 \pm 0.02}$ & ${0.07 \pm 0.03}$ & \textcolor{blue}{$0.31 \pm 0.01$} & \textcolor{red}{$0.32 \pm 0.01$} & ${0.23 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{-4.41}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${760.98}$ & ${834.61}$ & ${628.74}$ & ${637.52}$ & ${628.39}$ & \textcolor{blue}{$531.23 \pm 12.54$} & ${621.36 \pm 11.52}$ & \textcolor{red}{$524.17 \pm 15.77$} & ${563.13 \pm 7.26}$ & ${606.27 \pm 6.74}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.7}$ & ${0.88}$ & ${0.3}$ & ${0.49}$ & ${0.58}$ & \textcolor{blue}{$0.29$} & ${0.42 \pm 0.07}$ & \textcolor{red}{$0.28 \pm 0.01$} & ${0.3 \pm 0.01}$ & \textcolor{blue}{$0.29 \pm 0.01$} \\
$\text{WIS}$ & ${-4.93}$ & ${-3.75}$ & ${-4.93}$ & ${-5.36}$ & ${-4.92}$ & ${-5.36}$ & \textcolor{blue}{$-3.69 \pm 1.36$} & \textcolor{red}{$-2.92 \pm 1.32$} & ${-4.9 \pm 1.19}$ & ${-4.93}$ \\
$\text{WIS}_{b}$ & ${-5.03}$ & ${-3.98}$ & ${-4.75}$ & ${-5.81}$ & ${-5.04}$ & ${-4.77 \pm 0.17}$ & \textcolor{blue}{$-3.35 \pm 0.93$} & \textcolor{red}{$-2.96 \pm 0.27$} & ${-5.24 \pm 0.64}$ & ${-4.8 \pm 0.11}$ \\
$\text{WIS}_{t}$ & ${-4.93}$ & ${-3.75}$ & ${-4.93}$ & ${-5.36}$ & ${-4.92}$ & ${-5.36}$ & \textcolor{blue}{$-3.52 \pm 1.17$} & \textcolor{red}{$-2.92 \pm 1.32$} & ${-4.9 \pm 1.19}$ & ${-4.93}$ \\
$\text{WIS}_{bt}$ & ${-5.15}$ & ${-4.11}$ & ${-4.84}$ & ${-5.52}$ & ${-4.99}$ & ${-4.79 \pm 0.13}$ & \textcolor{blue}{$-3.3 \pm 0.97$} & \textcolor{red}{$-2.94 \pm 0.26$} & ${-5.16 \pm 0.61}$ & ${-4.82 \pm 0.04}$ \\
DR & ${-0.63}$ & \textcolor{blue}{$-0.22$} & ${-1.48}$ & ${-0.55}$ & ${-0.46}$ & ${-0.57}$ & \textcolor{red}{$-0.14 \pm 0.07$} & ${-0.81 \pm 0.17}$ & ${-0.62 \pm 0.04}$ & ${-1.37 \pm 0.09}$ \\
P.F1 & ${0.17}$ & ${0.02}$ & ${0.17}$ & ${0.17}$ & ${0.0}$ & ${0.31 \pm 0.01}$ & ${0.05 \pm 0.01}$ & \textcolor{blue}{$0.32 \pm 0.01$} & \textcolor{red}{$0.34 \pm 0.01$} & ${0.19 \pm 0.01}$ \\
S.F1 & ${0.17}$ & ${0.02}$ & ${0.17}$ & ${0.17}$ & ${0.0}$ & ${0.3 \pm 0.01}$ & ${0.05 \pm 0.01}$ & \textcolor{blue}{$0.32 \pm 0.01$} & \textcolor{red}{$0.33 \pm 0.01$} & ${0.19 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{-4.84}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${736.69}$ & ${853.28}$ & ${581.25}$ & ${616.67}$ & ${592.53}$ & \textcolor{blue}{$497.22 \pm 10.48$} & ${577.53 \pm 9.49}$ & \textcolor{red}{$490.24 \pm 12.7$} & ${528.45 \pm 21.15}$ & ${564.83 \pm 8.02}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.6}$ & ${0.87}$ & ${0.24}$ & ${0.46}$ & ${0.57}$ & \textcolor{blue}{$0.23$} & ${0.4 \pm 0.08}$ & \textcolor{red}{$0.22$} & \textcolor{blue}{$0.23 \pm 0.01$} & \textcolor{blue}{$0.23$} \\
$\text{WIS}$ & ${-4.65}$ & ${-4.65}$ & ${-4.4}$ & ${-6.55}$ & ${-7.49}$ & ${-3.98 \pm 0.21}$ & \textcolor{red}{$-2.61 \pm 1.5$} & \textcolor{blue}{$-3.43 \pm 0.86$} & ${-3.99 \pm 0.42}$ & ${-4.4}$ \\
$\text{WIS}_{b}$ & ${-4.16}$ & ${-5.16}$ & ${-4.14}$ & ${-6.48}$ & ${-6.91}$ & ${-3.88 \pm 0.19}$ & \textcolor{red}{$-2.71 \pm 0.69$} & \textcolor{blue}{$-3.41 \pm 0.58$} & ${-3.93 \pm 0.43}$ & ${-4.0 \pm 0.08}$ \\
$\text{WIS}_{t}$ & ${-4.65}$ & ${-4.65}$ & ${-4.4}$ & ${-6.55}$ & ${-7.49}$ & ${-3.98 \pm 0.21}$ & \textcolor{red}{$-2.61 \pm 1.5$} & \textcolor{blue}{$-3.43 \pm 0.86$} & ${-3.99 \pm 0.42}$ & ${-4.4}$ \\
$\text{WIS}_{bt}$ & ${-4.09}$ & ${-5.07}$ & ${-4.14}$ & ${-6.38}$ & ${-6.85}$ & ${-3.87 \pm 0.19}$ & \textcolor{red}{$-2.83 \pm 0.82$} & \textcolor{blue}{$-3.4 \pm 0.64$} & ${-3.92 \pm 0.44}$ & ${-4.03 \pm 0.13}$ \\
DR & ${-0.7}$ & \textcolor{blue}{$-0.21$} & ${-1.69}$ & ${-0.29}$ & ${-0.39}$ & ${-0.3 \pm 0.01}$ & \textcolor{red}{$-0.1 \pm 0.07$} & ${-0.81 \pm 0.13}$ & ${-0.64 \pm 0.08}$ & ${-1.61 \pm 0.06}$ \\
P.F1 & ${0.2}$ & ${0.01}$ & ${0.2}$ & ${0.2}$ & ${0.0}$ & ${0.33 \pm 0.02}$ & ${0.06 \pm 0.02}$ & \textcolor{red}{$0.36 \pm 0.01$} & \textcolor{blue}{$0.35 \pm 0.01$} & ${0.23 \pm 0.01}$ \\
S.F1 & ${0.18}$ & ${0.01}$ & ${0.18}$ & ${0.18}$ & ${0.0}$ & ${0.32 \pm 0.01}$ & ${0.06 \pm 0.02}$ & \textcolor{red}{$0.34 \pm 0.01$} & \textcolor{blue}{$0.33 \pm 0.02$} & ${0.22 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{-4.6}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${782.93}$ & ${832.02}$ & ${699.16}$ & ${694.47}$ & ${686.84}$ & \textcolor{blue}{$594.05 \pm 9.74$} & ${685.2 \pm 9.89}$ & \textcolor{red}{$584.59 \pm 7.08$} & ${620.18 \pm 15.98}$ & ${675.9 \pm 11.12}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.62}$ & ${0.85}$ & ${0.25}$ & ${0.45}$ & ${0.54}$ & ${0.24 \pm 0.01}$ & ${0.37 \pm 0.07}$ & \textcolor{red}{$0.22 \pm 0.01$} & ${0.25 \pm 0.01}$ & \textcolor{blue}{$0.23$} \\
$\text{WIS}$ & \textcolor{blue}{$-1.94$} & ${-6.0}$ & ${-4.4}$ & ${-6.75}$ & ${-7.23}$ & ${-5.26 \pm 0.11}$ & \textcolor{red}{$-1.58 \pm 0.93$} & ${-2.69 \pm 1.68}$ & ${-5.13 \pm 0.3}$ & ${-4.4}$ \\
$\text{WIS}_{b}$ & ${-3.26}$ & ${-5.35}$ & ${-4.73}$ & ${-6.34}$ & ${-6.53}$ & ${-4.68 \pm 0.34}$ & \textcolor{red}{$-1.84 \pm 0.29$} & \textcolor{blue}{$-3.09 \pm 1.3$} & ${-4.75 \pm 0.47}$ & ${-4.52 \pm 0.1}$ \\
$\text{WIS}_{t}$ & \textcolor{blue}{$-1.94$} & ${-6.0}$ & ${-4.4}$ & ${-6.75}$ & ${-7.23}$ & ${-5.26 \pm 0.11}$ & \textcolor{red}{$-1.58 \pm 0.93$} & ${-2.69 \pm 1.68}$ & ${-5.13 \pm 0.3}$ & ${-4.4}$ \\
$\text{WIS}_{bt}$ & ${-3.65}$ & ${-5.35}$ & ${-4.64}$ & ${-6.34}$ & ${-6.71}$ & ${-4.82 \pm 0.22}$ & \textcolor{red}{$-1.87 \pm 0.32$} & \textcolor{blue}{$-3.08 \pm 1.27$} & ${-4.79 \pm 0.43}$ & ${-4.57 \pm 0.04}$ \\
DR & ${-0.74}$ & \textcolor{red}{$-0.22$} & ${-1.54}$ & \textcolor{blue}{$-0.47$} & ${-0.51}$ & ${-0.48 \pm 0.01}$ & \textcolor{red}{$-0.22 \pm 0.12$} & ${-0.85 \pm 0.11}$ & ${-0.64 \pm 0.08}$ & ${-1.36 \pm 0.05}$ \\
P.F1 & ${0.17}$ & ${0.02}$ & ${0.17}$ & ${0.17}$ & ${0.0}$ & ${0.28 \pm 0.01}$ & ${0.05 \pm 0.01}$ & \textcolor{blue}{$0.3 \pm 0.01$} & \textcolor{red}{$0.32 \pm 0.01$} & ${0.19 \pm 0.01}$ \\
S.F1 & ${0.16}$ & ${0.02}$ & ${0.16}$ & ${0.16}$ & ${0.0}$ & ${0.28 \pm 0.01}$ & ${0.05 \pm 0.01}$ & \textcolor{blue}{$0.29 \pm 0.01$} & \textcolor{red}{$0.31 \pm 0.01$} & ${0.18 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{-4.7}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${828.61}$ & ${828.61}$ & ${626.63}$ & ${642.26}$ & ${637.93}$ & ${553.35 \pm 10.35}$ & ${602.95 \pm 21.97}$ & \textcolor{red}{$514.44 \pm 7.44$} & \textcolor{blue}{$530.38 \pm 16.37$} & ${603.67 \pm 9.18}$ \\
$\text{RMSE}_{\text{vaso}}$ & ${0.87}$ & ${0.87}$ & ${0.4}$ & ${0.53}$ & ${0.62}$ & \textcolor{red}{$0.28 \pm 0.02$} & ${0.5 \pm 0.07}$ & \textcolor{blue}{$0.29 \pm 0.01$} & ${0.35 \pm 0.02}$ & ${0.38 \pm 0.02}$ \\
$\text{WIS}$ & \textcolor{red}{$-1.5$} & ${-4.3}$ & \textcolor{blue}{$-1.65$} & ${-3.82}$ & ${-6.8}$ & ${-3.22 \pm 0.16}$ & ${-3.84 \pm 0.9}$ & \textcolor{blue}{$-1.65$} & ${-3.2 \pm 0.27}$ & \textcolor{blue}{$-1.65$} \\
$\text{WIS}_{b}$ & ${-2.35}$ & ${-4.58}$ & ${-2.69}$ & ${-4.0}$ & ${-5.43}$ & ${-3.03 \pm 0.18}$ & ${-3.89 \pm 0.57}$ & \textcolor{red}{$-1.82 \pm 0.07$} & ${-3.0 \pm 0.29}$ & \textcolor{blue}{$-2.13 \pm 0.31$} \\
$\text{WIS}_{t}$ & \textcolor{red}{$-1.5$} & ${-4.3}$ & \textcolor{blue}{$-1.65$} & ${-3.82}$ & ${-6.8}$ & ${-3.22 \pm 0.16}$ & ${-3.84 \pm 0.9}$ & \textcolor{blue}{$-1.65$} & ${-3.2 \pm 0.27}$ & \textcolor{blue}{$-1.65$} \\
$\text{WIS}_{bt}$ & ${-2.36}$ & ${-4.56}$ & ${-2.7}$ & ${-4.16}$ & ${-5.66}$ & ${-3.02 \pm 0.15}$ & ${-3.9 \pm 0.59}$ & \textcolor{red}{$-1.79 \pm 0.09$} & ${-2.99 \pm 0.25}$ & \textcolor{blue}{$-2.06 \pm 0.28$} \\
DR & ${-0.54}$ & \textcolor{blue}{$-0.36$} & ${-1.13}$ & ${-0.45}$ & ${-0.54}$ & ${-0.47 \pm 0.02}$ & \textcolor{red}{$-0.08 \pm 0.02$} & ${-0.61 \pm 0.33}$ & ${-0.78 \pm 0.14}$ & ${-1.03 \pm 0.13}$ \\
P.F1 & ${0.23}$ & ${0.03}$ & ${0.23}$ & ${0.23}$ & ${0.02}$ & ${0.31 \pm 0.01}$ & ${0.04 \pm 0.01}$ & \textcolor{blue}{$0.33 \pm 0.04$} & \textcolor{red}{$0.37 \pm 0.02$} & ${0.26 \pm 0.01}$ \\
S.F1 & ${0.23}$ & ${0.03}$ & ${0.23}$ & ${0.23}$ & ${0.02}$ & ${0.3 \pm 0.01}$ & ${0.04 \pm 0.02}$ & \textcolor{blue}{$0.31 \pm 0.03$} & \textcolor{red}{$0.34 \pm 0.02$} & ${0.25 \pm 0.01}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{-4.25}\\
\bottomrule

\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
metric & alt & max & min & random & weight & imitation & dqn & cql & iql & bcq \\
\midrule
$\text{RMSE}_{\text{IV}}$ & ${1131.35}$ & ${1108.49}$ & ${1131.35}$ & ${1090.9}$ & ${1100.26}$ & ${959.1 \pm 10.09}$ & ${1095.13 \pm 12.04}$ & \textcolor{red}{$932.83 \pm 10.43$} & \textcolor{blue}{$943.02 \pm 3.75$} & ${1092.54 \pm 18.52}$ \\
$\text{RMSE}_{\text{vaso}}$ & \textcolor{blue}{$0.21$} & ${0.86}$ & \textcolor{blue}{$0.21$} & ${0.45}$ & ${0.54}$ & \textcolor{blue}{$0.21 \pm 0.01$} & ${0.38 \pm 0.07}$ & \textcolor{red}{$0.19 \pm 0.02$} & \textcolor{blue}{$0.21 \pm 0.01$} & \textcolor{red}{$0.19 \pm 0.01$} \\
$\text{WIS}$ & ${-2.72}$ & ${-2.56}$ & ${-2.89}$ & ${-5.71}$ & ${-4.33}$ & \textcolor{blue}{$-1.53$} & \textcolor{red}{$-1.39 \pm 0.52$} & ${-1.66 \pm 0.66}$ & ${-1.54 \pm 0.01}$ & ${-2.68 \pm 0.11}$ \\
$\text{WIS}_{b}$ & ${-2.32}$ & ${-2.74}$ & ${-2.66}$ & ${-4.26}$ & ${-4.27}$ & ${-1.87 \pm 0.06}$ & \textcolor{red}{$-1.71 \pm 0.33$} & \textcolor{blue}{$-1.76 \pm 0.14$} & ${-1.88 \pm 0.1}$ & ${-2.33 \pm 0.09}$ \\
$\text{WIS}_{t}$ & ${-2.72}$ & ${-2.56}$ & ${-2.89}$ & ${-6.16}$ & ${-4.33}$ & \textcolor{blue}{$-1.61 \pm 0.04$} & \textcolor{red}{$-1.54 \pm 0.66$} & ${-1.67 \pm 0.66}$ & ${-1.84 \pm 0.21}$ & ${-2.68 \pm 0.11}$ \\
$\text{WIS}_{bt}$ & ${-2.64}$ & ${-2.78}$ & ${-2.57}$ & ${-4.81}$ & ${-4.34}$ & ${-1.93 \pm 0.08}$ & \textcolor{red}{$-1.79 \pm 0.41$} & \textcolor{blue}{$-1.83 \pm 0.22$} & ${-2.06 \pm 0.09}$ & ${-2.4 \pm 0.12}$ \\
DR & ${-0.78}$ & \textcolor{blue}{$-0.2$} & ${-1.97}$ & ${-0.96}$ & ${-0.47}$ & ${-0.95 \pm 0.01}$ & \textcolor{red}{$-0.13 \pm 0.09$} & ${-0.57 \pm 0.18}$ & ${-0.82 \pm 0.04}$ & ${-1.89 \pm 0.07}$ \\
P.F1 & ${0.26}$ & ${0.02}$ & ${0.26}$ & ${0.26}$ & ${0.0}$ & ${0.35 \pm 0.02}$ & ${0.04 \pm 0.02}$ & \textcolor{blue}{$0.38 \pm 0.02$} & \textcolor{red}{$0.4 \pm 0.04$} & ${0.31 \pm 0.03}$ \\
S.F1 & ${0.25}$ & ${0.02}$ & ${0.25}$ & ${0.25}$ & ${0.0}$ & ${0.34 \pm 0.03}$ & ${0.04 \pm 0.04}$ & \textcolor{blue}{$0.37 \pm 0.02$} & \textcolor{red}{$0.39 \pm 0.03$} & ${0.3 \pm 0.03}$ \\
\hline
$G_{\cD}$ & \multicolumn{10}{c}{-3.79}\\
\bottomrule

\end{tabular}
